Convex Hulls under Uncertainty

We study the convex-hull problem in a probabilistic setting, motivated by the need to handle data uncertainty inherent in many applications, including sensor databases, location-based services and computer vision. In our framework, the uncertainty of each input site is described by a probability distribution over a finite number of possible locations including a \emph{null} location to account for non-existence of the point. Our results include both exact and approximation algorithms for computing the probability of a query point lying inside the convex hull of the input, time-space tradeoffs for the membership queries, a connection between Tukey depth and membership queries, as well as a new notion of $\some$-hull that may be a useful representation of uncertain hulls.

==> figs/tex/bch.tex <==
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (5,5);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (7.37095,0.74056) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.09918,2.90712) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.32983,1.53726) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (4.61713,4.14287) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.13182,4.12976) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (7.17126,2.02194) {$\mathcal{CH}(A)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.42806,1.20119) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.5139,1.6091) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (10.6171,4.14287) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(6pt,0)}] at (4.42064,2.68774) {$C$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.0556,2.76412) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.68176,2.22457) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.68176,2.22457) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.09918,2.90712) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.42806,1.20119) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.32983,1.53726) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.89113,3.42625) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.6183,3.64601) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (10.1526,0.702693) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (4.1526,0.702693) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.0556,2.76412) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(6pt,0)}] at (10.4206,2.68774) {$C$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.13182,4.12976) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.37095,0.74056) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.6183,3.64601) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.5139,1.6091) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.89113,3.42625) {$\times$};
%% segment;
\draw[color=000000,line width=1] (4.61713,4.14287) -- (4.1526,0.702693);
%% segment;
\draw[color=000000,line width=1] (7.37095,0.74056) -- (9.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (1.37095,0.74056) -- (4.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (9.13182,4.12976) -- (10.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (7.37095,0.74056) -- (10.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (7.0556,2.76412) -- (7.37095,0.74056);
%% segment;
\draw[color=000000,line width=1] (10.1526,0.702693) -- (7.37095,0.74056);
%% segment;
\draw[color=000000,line width=2,dotted] (7.0556,2.76412) -- (9.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (1.37095,0.74056) -- (3.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (10.6171,4.14287) -- (10.1526,0.702693);
%% vector;
\draw[->,color=000000,line width=1] (0,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (9.13182,4.12976) -- (10.6171,4.14287);
%% segment;
\draw[color=000000,line width=1] (3.13182,4.12976) -- (4.61713,4.14287);
%% point;
\path [fill=000000] (0,-1) circle (1.5pt);
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\draw [color=000000] (9.32983,1.53726) circle (1.5pt);
%% point;
\path [fill=000000] (4.1526,0.702693) circle (1.5pt);
%% point;
\draw [color=000000] (8.42806,1.20119) circle (1.5pt);
%% point;
\path [fill=000000] (7.0556,2.76412) circle (1.5pt);
%% point;
\path [fill=000000] (10.1526,0.702693) circle (1.5pt);
%% point;
\draw [color=000000] (3.32983,1.53726) circle (1.5pt);
%% point;
\path [fill=000000] (7.5139,1.6091) circle (1.5pt);
%% point;
\draw [color=000000] (9.89113,3.42625) circle (1.5pt);
%% point;
\draw [color=000000] (3.89113,3.42625) circle (1.5pt);
%% point;
\path [fill=000000] (1.37095,0.74056) circle (1.5pt);
%% point;
\draw [color=000000] (7.6183,3.64601) circle (1.5pt);
%% point;
\path [fill=000000] (8.68176,2.22457) circle (1.5pt);
%% point;
\path [fill=000000] (7.37095,0.74056) circle (1.5pt);
%% point;
\path [fill=000000] (1.5139,1.6091) circle (1.5pt);
%% point;
\path [fill=000000] (3.13182,4.12976) circle (1.5pt);
%% point;
%% point;
\draw [color=000000] (2.09918,2.90712) circle (1.5pt);
%% point;
\path [fill=000000] (9.13182,4.12976) circle (1.5pt);
%% point;
\draw [color=000000] (10.6171,4.14287) circle (1.5pt);
%% point;
\draw [color=000000] (2.42806,1.20119) circle (1.5pt);
%% point;
\draw [color=000000] (1.6183,3.64601) circle (1.5pt);
%% point;
%% point;
\draw [color=000000] (4.61713,4.14287) circle (1.5pt);
%% point;
\path [fill=000000] (2.68176,2.22457) circle (1.5pt);
%% point;
\draw [color=000000] (8.09918,2.90712) circle (1.5pt);
%% point;
\path [fill=000000] (1.0556,2.76412) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/bsdh.tex <==
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (5,0) rectangle (12,5);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (7.37095,0.74056) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.09918,2.90712) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.32983,1.53726) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (4.61713,4.14287) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.13182,4.12976) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (7.17126,2.02194) {$\mathcal{CH}(A)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.42806,1.20119) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.5139,1.6091) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (10.6171,4.14287) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(6pt,0)}] at (4.42064,2.68774) {$C$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.0556,2.76412) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.68176,2.22457) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.68176,2.22457) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.09918,2.90712) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.42806,1.20119) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.32983,1.53726) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.89113,3.42625) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.6183,3.64601) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (10.1526,0.702693) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (4.1526,0.702693) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.0556,2.76412) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(6pt,0)}] at (10.4206,2.68774) {$C$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.13182,4.12976) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.37095,0.74056) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.6183,3.64601) {$\checkmark$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.5139,1.6091) {$\times$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.89113,3.42625) {$\times$};
%% segment;
\draw[color=000000,line width=1] (4.61713,4.14287) -- (4.1526,0.702693);
%% segment;
\draw[color=000000,line width=1] (7.37095,0.74056) -- (9.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (1.37095,0.74056) -- (4.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (9.13182,4.12976) -- (10.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (7.37095,0.74056) -- (10.1526,0.702693);
%% segment;
\draw[color=000000,line width=2,dotted] (7.0556,2.76412) -- (7.37095,0.74056);
%% segment;
\draw[color=000000,line width=1] (10.1526,0.702693) -- (7.37095,0.74056);
%% segment;
\draw[color=000000,line width=2,dotted] (7.0556,2.76412) -- (9.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (1.37095,0.74056) -- (3.13182,4.12976);
%% segment;
\draw[color=000000,line width=1] (10.6171,4.14287) -- (10.1526,0.702693);
%% vector;
\draw[->,color=000000,line width=1] (0,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (9.13182,4.12976) -- (10.6171,4.14287);
%% segment;
\draw[color=000000,line width=1] (3.13182,4.12976) -- (4.61713,4.14287);
%% point;
\path [fill=000000] (0,-1) circle (1.5pt);
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\draw [color=000000] (9.32983,1.53726) circle (1.5pt);
%% point;
\path [fill=000000] (4.1526,0.702693) circle (1.5pt);
%% point;
\draw [color=000000] (8.42806,1.20119) circle (1.5pt);
%% point;
\path [fill=000000] (7.0556,2.76412) circle (1.5pt);
%% point;
\path [fill=000000] (10.1526,0.702693) circle (1.5pt);
%% point;
\draw [color=000000] (3.32983,1.53726) circle (1.5pt);
%% point;
\path [fill=000000] (7.5139,1.6091) circle (1.5pt);
%% point;
\draw [color=000000] (9.89113,3.42625) circle (1.5pt);
%% point;
\draw [color=000000] (3.89113,3.42625) circle (1.5pt);
%% point;
\path [fill=000000] (1.37095,0.74056) circle (1.5pt);
%% point;
\draw [color=000000] (7.6183,3.64601) circle (1.5pt);
%% point;
\path [fill=000000] (8.68176,2.22457) circle (1.5pt);
%% point;
\path [fill=000000] (7.37095,0.74056) circle (1.5pt);
%% point;
\path [fill=000000] (1.5139,1.6091) circle (1.5pt);
%% point;
\path [fill=000000] (3.13182,4.12976) circle (1.5pt);
%% point;
%% point;
\draw [color=000000] (2.09918,2.90712) circle (1.5pt);
%% point;
\path [fill=000000] (9.13182,4.12976) circle (1.5pt);
%% point;
\draw [color=000000] (10.6171,4.14287) circle (1.5pt);
%% point;
\draw [color=000000] (2.42806,1.20119) circle (1.5pt);
%% point;
\draw [color=000000] (1.6183,3.64601) circle (1.5pt);
%% point;
%% point;
\draw [color=000000] (4.61713,4.14287) circle (1.5pt);
%% point;
\path [fill=000000] (2.68176,2.22457) circle (1.5pt);
%% point;
\draw [color=000000] (8.09918,2.90712) circle (1.5pt);
%% point;
\path [fill=000000] (1.0556,2.76412) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/clause.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (8,0) rectangle (13,5);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03576) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81684) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54529) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03727,2.53936) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.44719,4.42009) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.1031) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40673) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.2967) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40226) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (-2.24267,2.23702) {$\PVC(\VAR,\CLA)$};
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.6862,2.1031) -- (15.9756,2.54529);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (15.9756,2.54529) -- (17.3138,2.2967);
%% segment;
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29833);
%% segment;
%% arc;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.44719,4.42009) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (8.60728,0.566509) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.03727,2.53936) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801048) +(53.1533:2.69782) arc (53.1533:172.749:2.69782);
%% segment;
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0871824) +(43.5368:2.55286) arc (43.5368:174.7:2.55286);
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.3919,4.81684) -- (17.8364,1.84598);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.6503,0.328988) -- (14.3919,4.81684);
%% line;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.7671,1.03576) -- (14.6862,2.1031);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (9.44719,4.42009);
%% line;
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (10.9753,3.40673) -- (8.78944,1.40226);
%% arc;
\draw [color=000000,line width=0.5](0.672818,-0.627937) +(103.695:3.57561) arc (103.695:167.44:3.57561);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-0.343736,2.80013);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-2.77249,0.328532);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(91.2801:2.55286) arc (91.2801:97.7483:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(69.5718:2.69782) arc (69.5718:81.2384:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(120.152:2.55286) arc (120.152:127.879:2.55286);
%% arc;
%% arc;
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(62.0467:2.55286) arc (62.0467:67.4772:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(151.277:2.55286) arc (151.277:158.705:2.55286);
%% point;
\path [fill=000000] (-0.343736,2.80013) circle (2.5pt);
%% point;
\path [fill=585858] (-1.06747,2.49559) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=585858] (-2.45858,1.09813) circle (1.5pt);
%% point;
\path [fill=585858] (-1.25671,2.38236) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.201936,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2346,1.5786) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (2.63743,2.2824) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.28481,2.53429) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18635) circle (1.5pt);
%% point;
\path [fill=585858] (0.21669,1.69695) circle (1.5pt);
%% point;
\path [fill=000000] (2.142,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40226) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75413,0.922893) circle (0.5pt);
%% point;
\path [fill=585858] (1.17522,2.75706) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (0.858743,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.1031) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239915,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42211) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32763) circle (2.5pt);
%% point;
\path [fill=585858] (0.715869,2.5348) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.2967) circle (1.5pt);
%% point;
\path [fill=000000] (0.332072,0.763901) circle (0.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
\path [fill=000000] (-1.87311,2.03031) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (0.316566,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270052,2.127) circle (0.5pt);
%% point;
\path [fill=000000] (9.03727,2.53936) circle (1.5pt);
%% point;
\path [fill=000000] (1.40957,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.36308,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81684) circle (1.5pt);
%% point;
\path [fill=000000] (2.68389,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245492,0.923712) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586612,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42274) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.253729,1.86398) circle (1.5pt);
%% point;
\path [fill=585858] (0.209723,1.35558) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (15.9756,2.54529) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.66745,0.763138) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288782,0.843807) circle (0.5pt);
%% point;
\path [fill=000000] (-1.9713,1.92834) circle (0.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.0513,2.68298) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328988) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84598) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03576) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566509) circle (2.5pt);
%% point;
\path [fill=000000] (9.44719,4.42009) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40673) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (-2.34493,1.28993) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (-0.87754,2.59408) circle (1.5pt);
%% point;
\path [fill=000000] (-2.77249,0.328532) circle (2.5pt);
%% point;
\path [fill=585858] (-0.681862,2.68112) circle (1.5pt);
%% point;
\path [fill=000000] (-2.06949,1.82638) circle (0.5pt);
%% point;
\path [fill=585858] (-2.54941,0.921978) circle (1.5pt);
%% point;
\path [fill=000000] (-2.24267,2.23702) circle (1.5pt);
%% point;
\path [fill=585858] (-2.63264,0.73549) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/cover.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (-3,0) rectangle (0,3);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03576) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81684) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54529) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03727,2.53936) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.44719,4.42009) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.1031) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40673) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.2967) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40226) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (-2.24267,2.23702) {$\PVC(\VAR,\CLA)$};
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.6862,2.1031) -- (15.9756,2.54529);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (15.9756,2.54529) -- (17.3138,2.2967);
%% segment;
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29833);
%% segment;
%% arc;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.44719,4.42009) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (8.60728,0.566509) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.03727,2.53936) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801048) +(53.1533:2.69782) arc (53.1533:172.749:2.69782);
%% segment;
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0871824) +(43.5368:2.55286) arc (43.5368:174.7:2.55286);
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.3919,4.81684) -- (17.8364,1.84598);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.6503,0.328988) -- (14.3919,4.81684);
%% line;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.7671,1.03576) -- (14.6862,2.1031);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (9.44719,4.42009);
%% line;
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (10.9753,3.40673) -- (8.78944,1.40226);
%% arc;
\draw [color=000000,line width=0.5](0.672818,-0.627937) +(103.695:3.57561) arc (103.695:167.44:3.57561);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-0.343736,2.80013);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-2.77249,0.328532);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(91.2801:2.55286) arc (91.2801:97.7483:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(69.5718:2.69782) arc (69.5718:81.2384:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(120.152:2.55286) arc (120.152:127.879:2.55286);
%% arc;
%% arc;
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(62.0467:2.55286) arc (62.0467:67.4772:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(151.277:2.55286) arc (151.277:158.705:2.55286);
%% point;
\path [fill=000000] (-0.343736,2.80013) circle (2.5pt);
%% point;
\path [fill=585858] (-1.06747,2.49559) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=585858] (-2.45858,1.09813) circle (1.5pt);
%% point;
\path [fill=585858] (-1.25671,2.38236) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.201936,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2346,1.5786) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (2.63743,2.2824) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.28481,2.53429) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18635) circle (1.5pt);
%% point;
\path [fill=585858] (0.21669,1.69695) circle (1.5pt);
%% point;
\path [fill=000000] (2.142,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40226) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75413,0.922893) circle (0.5pt);
%% point;
\path [fill=585858] (1.17522,2.75706) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (0.858743,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.1031) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239915,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42211) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32763) circle (2.5pt);
%% point;
\path [fill=585858] (0.715869,2.5348) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.2967) circle (1.5pt);
%% point;
\path [fill=000000] (0.332072,0.763901) circle (0.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
\path [fill=000000] (-1.87311,2.03031) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (0.316566,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270052,2.127) circle (0.5pt);
%% point;
\path [fill=000000] (9.03727,2.53936) circle (1.5pt);
%% point;
\path [fill=000000] (1.40957,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.36308,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81684) circle (1.5pt);
%% point;
\path [fill=000000] (2.68389,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245492,0.923712) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586612,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42274) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.253729,1.86398) circle (1.5pt);
%% point;
\path [fill=585858] (0.209723,1.35558) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (15.9756,2.54529) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.66745,0.763138) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288782,0.843807) circle (0.5pt);
%% point;
\path [fill=000000] (-1.9713,1.92834) circle (0.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.0513,2.68298) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328988) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84598) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03576) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566509) circle (2.5pt);
%% point;
\path [fill=000000] (9.44719,4.42009) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40673) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (-2.34493,1.28993) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (-0.87754,2.59408) circle (1.5pt);
%% point;
\path [fill=000000] (-2.77249,0.328532) circle (2.5pt);
%% point;
\path [fill=585858] (-0.681862,2.68112) circle (1.5pt);
%% point;
\path [fill=000000] (-2.06949,1.82638) circle (0.5pt);
%% point;
\path [fill=585858] (-2.54941,0.921978) circle (1.5pt);
%% point;
\path [fill=000000] (-2.24267,2.23702) circle (1.5pt);
%% point;
\path [fill=585858] (-2.63264,0.73549) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/groups.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (3,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (0.49296,0.00762142) {$\circled{$\GROUP2$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (1.37078,0.945937) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.45777,0.885647) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(4pt,0)}] at (1.92125,2.11751) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (6.06623,2.36556) {$\si(2)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (5.51536,1.86844) {$\si(1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.60369,2.00193) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4742,1.51824) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.49617,1.36459) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.28795,0.785994) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4204,0.107486) {$\circled{$\SGROUP'$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below left ,shift={(-3pt,-3pt)}] at (5.51539,0.960659) {$\si(n)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8293,2.37814) {$\si(i-1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (12.0385,2.37814) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.3098,1.23982) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (16.6013,1.84811) {$\f_j$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.4861,1.92414) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.1462,0.568163) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.8927,2.4564) {$\si(j)$};
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (-2.14531,0.945937) -- (1.37078,0.945937);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (0.637247,-0.615251) -- (2.56193,3.48108);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (15.3266,-0.812143) -- (17.5569,3.84246);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.7697,1.36459) -- (8.49141,1.36459);
%% line;
%% vector;
%% line;
%% vector;
%% segment;
\draw[color=000000,line width=1] (1.92125,2.11751) -- (1.37078,0.945937);
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.28795,0.785994);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.8309,-0.290739) -- (10.1622,3.2677);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.60369,2.00193);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (5.51539,0.960659);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.6337,3.28505) -- (10.3188,-0.24235);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.06623,2.36556) -- (6.49617,1.36459);
%% segment;
\draw[color=808080,line width=1,densely dashed] (5.51536,1.86844) -- (6.49617,1.36459);
%% segment;
\draw[color=000000,line width=1] (16.3098,1.23982) -- (16.8927,2.4564);
%% line;
%% point;
\path [fill=000000] (16.8927,2.4564) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (6.06623,2.36556) circle (1.5pt);
%% point;
\path [fill=000000] (6.49617,1.36459) circle (1.5pt);
%% point;
\path [fill=000000] (5.51536,1.86844) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (1.37078,0.945937) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.92125,2.11751) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (5.51539,0.960659) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (12.0385,2.37814) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4742,1.51824) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (10.8293,2.37814) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (16.3098,1.23982) circle (1.5pt);
%% point;
\path [fill=000000] (15.4861,1.92414) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/lines.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (16,0) rectangle (20,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.41022,2.21025) {$\si(\seq{4})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.58004,3.35097) {$\si(\seq{3})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-5pt)}] at (11.5019,1.59919) {$\si(\seq{1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$\si(\seqq{\iii-1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2731,2.8407) {$\si(\seq{2})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (10.0232,0.608426) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$\si(\seqq{\iii})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\si(k)$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61015,3.8857)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.35494,2.56697)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (26.8013,1.07566) {$\circled{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (25.0452,2.117) {$\circled{2}$};
%% half-line;
%% half-line;
%% half-line;
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (10.0232,-1.17715);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (12.1721,4.44626);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (13.1137,2.6791);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (7.36669,3.24656);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (9.38478,4.55935);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.38286,2.58931) -- (1.50591,3.29116);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% line;
%% half-line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.58004,3.35097) -- (8.41022,2.21025);
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% vector;
\draw[->,color=000000,line width=1] (11.2731,2.8407) -- (9.58004,3.35097);
%% vector;
\draw[->,color=000000,line width=1] (10.0232,0.608426) -- (11.5019,1.59919);
%% vector;
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (2.40369,1.81776) -- (3.07453,2.34612);
%% segment;
\draw[color=000000,line width=1,dotted] (1.38286,2.58931) -- (2.40369,1.81776);
%% vector;
\draw[->,color=000000,line width=1] (8.41022,2.21025) -- (10.0232,0.608426);
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.5019,1.59919) -- (11.2731,2.8407);
%% vector;
%% half-line;
%% vector;
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (25.45,0.378484);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (27.0688,3.57136);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
\path [fill=000000] (11.2731,2.8407) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.5019,1.59919) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (8.41022,2.21025) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (26.4847,2.71048) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (25.45,1.18544) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.0232,0.608426) circle (1.5pt);
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.58004,3.35097) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.2262,2.48386) {$\REG(j,k)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (25.45,1.18544) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (26.4847,2.71048) {$\si(j)$};
\end{tikzpicture}


==> figs/tex/ocomp.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (15,0) rectangle (18,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (0.49296,0.00762142) {$\circled{$\GroupX{2}$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (1.37078,0.945937) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.45777,0.885647) {$\circled{$\GroupX{1}$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(4pt,0)}] at (1.92125,2.11751) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (6.06623,2.36556) {$\siX{2}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (5.51536,1.86844) {$\siX{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.60369,2.00193) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4742,1.51824) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.49617,1.36459) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.28795,0.785994) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4204,0.107486) {$\circled{$\SGroup'$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below left ,shift={(-3pt,-3pt)}] at (5.51539,0.960659) {$\siX{n}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8293,2.37814) {$\siX{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (12.0385,2.37814) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.3098,1.23982) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (16.6013,1.84811) {$\f_j$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(15.4861,1.92414) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(17.1462,0.568163) {$\circled{$\GroupX{1}$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at
(16.8927,2.4564) {$\siX{j}$};
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (-2.14531,0.945937) -- (1.37078,0.945937);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (0.637247,-0.615251) -- (2.56193,3.48108);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (15.3266,-0.812143) -- (17.5569,3.84246);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.7697,1.36459) -- (8.49141,1.36459);
%% line;
%% vector;
%% line;
%% vector;
%% segment;
\draw[color=000000,line width=1] (1.92125,2.11751) -- (1.37078,0.945937);
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.28795,0.785994);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.8309,-0.290739) -- (10.1622,3.2677);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.60369,2.00193);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (5.51539,0.960659);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.6337,3.28505) -- (10.3188,-0.24235);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.06623,2.36556) -- (6.49617,1.36459);
%% segment;
\draw[color=808080,line width=1,densely dashed] (5.51536,1.86844) -- (6.49617,1.36459);
%% segment;
\draw[color=000000,line width=1] (16.3098,1.23982) -- (16.8927,2.4564);
%% line;
%% point;
\path [fill=000000] (16.8927,2.4564) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (6.06623,2.36556) circle (1.5pt);
%% point;
\path [fill=000000] (6.49617,1.36459) circle (1.5pt);
%% point;
\path [fill=000000] (5.51536,1.86844) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (1.37078,0.945937) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.92125,2.11751) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (5.51539,0.960659) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (12.0385,2.37814) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4742,1.51824) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (10.8293,2.37814) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (16.3098,1.23982) circle (1.5pt);
%% point;
\path [fill=000000] (15.4861,1.92414) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/paraboloid.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (1,0) rectangle (6.5,6.5);
%% quadrilateral;
%% quadrilateral;
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.79588,3.38117) {$h$};
%% quadrilateral;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(1pt,1pt)}] at (4.20622,0.774107) {$d'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (2.32026,0.990381) {$d$};
%% line;
%% line;
%% vector;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.82044,4.12945) -- (2.82044,0.728908);
%% vector;
%% segment;
\draw[color=000000,line width=1] (2.31567,0.117668) -- (6.16479,0.117668);
%% line;
%% circle;
%% line;
%% circle;
%% conic;
\draw [color=000000,line width=1,rotate around={-22.2967:(3.83344,0.654946)}] (3.83344,0.654946) ellipse (0.570939 and 0.2957);
%% conic;
\draw [color=000000,line width=1,dotted,rotate around={-22.2967:(3.32694,0.691927)}] (3.32694,0.691927) ellipse (0.570939 and 0.2957);
%% conic;
\path [draw,color=000000,line width=1](4.12691,2.26518) -- (4.13905,2.27751) -- (4.15158,2.29065) -- (4.16455,2.30467) -- (4.17796,2.31966) -- (4.19187,2.33568) -- (4.2063,2.35285) -- (4.22128,2.37126) -- (4.23686,2.39103) -- (4.25309,2.41229) -- (4.27001,2.43521) -- (4.28768,2.45994) -- (4.30616,2.48668) -- (4.32551,2.51565) -- (4.34581,2.5471) -- (4.36715,2.58131) -- (4.3896,2.61861) -- (4.41328,2.65939) -- (4.4383,2.70407) -- (4.46479,2.75319) -- (4.4929,2.80732) -- (4.5228,2.86718) -- (4.55469,2.9336) -- (4.58877,3.00756) -- (4.62531,3.09024) -- (4.66461,3.18308) -- (4.707,3.28778) -- (4.75289,3.40647) -- (4.80277,3.54174) -- (4.8572,3.69681) -- (4.91686,3.87576) -- (4.98259,4.08372) -- (5.05538,4.32733) -- (5.13651,4.6152) -- (5.22751,4.95875) -- (5.33038,5.37331) -- (5.44765,5.87987) -- (5.58265,6.5078) -- (5.73982,7.2992) -- (5.92519,8.31615) -- (6.14724,9.65325) -- (6.41818,11.4604) -- (6.75635,13.987) -- (7.19057,17.6722);
\path [draw,color=000000,line width=1](0.302837,17.6722) -- (0.73706,13.987) -- (1.07523,11.4604) -- (1.34617,9.65325) -- (1.56822,8.31615) -- (1.75359,7.2992) -- (1.91076,6.5078) -- (2.04576,5.87987) -- (2.16303,5.37331) -- (2.2659,4.95875) -- (2.3569,4.6152) -- (2.43803,4.32733) -- (2.51082,4.08372) -- (2.57655,3.87576) -- (2.63621,3.69681) -- (2.69064,3.54174) -- (2.74052,3.40647) -- (2.78641,3.28778) -- (2.82881,3.18308) -- (2.8681,3.09024) -- (2.90464,3.00756) -- (2.93872,2.9336) -- (2.97061,2.86718) -- (3.00051,2.80732) -- (3.02862,2.75319) -- (3.05511,2.70407) -- (3.08013,2.65939) -- (3.10381,2.61861) -- (3.12626,2.58131) -- (3.1476,2.5471) -- (3.1679,2.51565) -- (3.18725,2.48668) -- (3.20573,2.45994) -- (3.2234,2.43521) -- (3.24032,2.41229) -- (3.25655,2.39103) -- (3.27213,2.37126) -- (3.28711,2.35285) -- (3.30154,2.33568) -- (3.31545,2.31966) -- (3.32886,2.30467) -- (3.34183,2.29065) -- (3.35436,2.27751) -- (3.3665,2.26518) -- (3.37826,2.2536) -- (3.38967,2.24271) -- (3.40074,2.23247) -- (3.41151,2.22283) -- (3.42198,2.21374) -- (3.43217,2.20518) -- (3.4421,2.19709) -- (3.45179,2.18945) -- (3.46124,2.18224) -- (3.47047,2.17542) -- (3.47949,2.16897) -- (3.48832,2.16287) -- (3.49696,2.1571) -- (3.50542,2.15163) -- (3.51371,2.14646) -- (3.52185,2.14156) -- (3.52984,2.13692) -- (3.53768,2.13253) -- (3.5454,2.12837) -- (3.55298,2.12443) -- (3.56044,2.1207) -- (3.56779,2.11717) -- (3.57504,2.11383) -- (3.58217,2.11067) -- (3.58922,2.10769) -- (3.59617,2.10487) -- (3.60304,2.10222) -- (3.60982,2.09971) -- (3.61653,2.09736) -- (3.62317,2.09514) -- (3.62974,2.09306) -- (3.63624,2.09112) -- (3.64269,2.0893) -- (3.64908,2.0876) -- (3.65543,2.08603) -- (3.66172,2.08457) -- (3.66797,2.08323) -- (3.67418,2.08199) -- (3.68035,2.08086) -- (3.68649,2.07984) -- (3.69259,2.07892) -- (3.69867,2.07811) -- (3.70473,2.07739) -- (3.71076,2.07677) -- (3.71678,2.07625) -- (3.72278,2.07582) -- (3.72877,2.0755) -- (3.73476,2.07526) -- (3.74073,2.07512) -- (3.74671,2.07507) -- (3.75268,2.07512) -- (3.75865,2.07526) -- (3.76464,2.0755) -- (3.77063,2.07582) -- (3.77663,2.07625) -- (3.78265,2.07677) -- (3.78868,2.07739) -- (3.79474,2.07811) -- (3.80082,2.07892) -- (3.80692,2.07984) -- (3.81306,2.08086) -- (3.81923,2.08199) -- (3.82544,2.08323) -- (3.83169,2.08457) -- (3.83798,2.08603) -- (3.84433,2.0876) -- (3.85072,2.0893) -- (3.85717,2.09112) -- (3.86367,2.09306) -- (3.87024,2.09514) -- (3.87688,2.09736) -- (3.88359,2.09971) -- (3.89037,2.10222) -- (3.89724,2.10487) -- (3.90419,2.10769) -- (3.91124,2.11067) -- (3.91837,2.11383) -- (3.92562,2.11717) -- (3.93297,2.1207) -- (3.94043,2.12443) -- (3.94801,2.12837) -- (3.95573,2.13253) -- (3.96357,2.13692) -- (3.97156,2.14156) -- (3.9797,2.14646) -- (3.98799,2.15163) -- (3.99645,2.1571) -- (4.00509,2.16287) -- (4.01392,2.16897) -- (4.02294,2.17542) -- (4.03217,2.18224) -- (4.04162,2.18945) -- (4.05131,2.19709) -- (4.06124,2.20518) -- (4.07143,2.21374) -- (4.0819,2.22283) -- (4.09267,2.23247) -- (4.10374,2.24271) -- (4.11515,2.2536);
%% conic;
\draw [color=000000,line width=1,rotate around={-22.2967:(2.82044,0.728908)}] (2.82044,0.728908) ellipse (0.570939 and 0.2957);
%% vector;
%% segment;
\draw[color=000000,line width=1] (1.50521,1.29633) -- (2.31567,0.117668);
%% conic;
\draw [color=000000,line width=1,dotted,rotate around={0.122188:(3.74752,5.89705)}] (3.74752,5.89705) ellipse (1.7118 and 0.154817);
%% line;
%% line;
%% circle;
%% line;
%% line;
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (6.16479,0.117668) -- (5.14898,1.29633);
%% segment;
\draw[color=000000,line width=1] (1.50521,1.29633) -- (5.14898,1.29633);
%% segment;
\draw[color=000000,line width=1,densely dashed] (5.70408,2.73719) -- (4.53646,5.62751);
%% segment;
\draw[color=000000,line width=1,densely dashed] (2.12467,1.93326) -- (5.70408,2.73719);
%% segment;
\draw[color=000000,line width=1,densely dashed] (1.14847,3.98137) -- (4.53646,5.62751);
%% segment;
\draw[color=000000,line width=1,densely dashed] (1.14847,3.98137) -- (2.12467,1.93326);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.83344,2.68784) -- (2.82044,4.12945);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.83344,2.68784) -- (3.83344,0.654946);
%% conic;
\draw [color=000000,line width=1,dotted,rotate around={121.684:(3.33006,3.41818)}] (3.33006,3.41818) ellipse (0.901758 and 0.239545);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.32694,0.691927) -- (3.32694,3.40865);
%% point;
%% point;
%% point;
\path [fill=000000] (3.83344,2.68784) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (3.32694,3.40865) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.82044,4.12945) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (3.32694,0.691927) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (3.83344,0.654946) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.82044,0.728908) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.80834,4.08103) circle (1.5pt);
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.82044,4.12945) {$p$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-2pt,2pt)}] at (3.32694,3.40865) {$q$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (3.83344,2.68784) {$p'$};
\end{tikzpicture}


==> figs/tex/partition.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (8,0) rectangle (12,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$p_b$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.44552,2.1926) {$q_4$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61829,3.93212)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.57444,2.73986)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.90863,0.617243) {$\li(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.50062,3.35097) {$q_3$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2996,2.77893) {$q_2$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.4843,1.56389) {$q_1$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$q$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$p_i$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$p_{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\li(k)$};
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (10.0862,0.723946);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (4.68243,6.24439);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (9.06878,6.24439);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (10.0862,0.893256);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% vector;
\draw[->,color=000000,line width=1] (1.38286,2.58931) -- (1.50591,3.29116);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% line;
%% vector;
%% vector;
\draw[->,color=000000,line width=1] (9.90863,0.617243) -- (11.4843,1.56389);
%% line;
%% line;
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (9.90863,-1.31785);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (2.40369,1.81776) -- (3.07453,2.34612);
%% vector;
\draw[->,color=000000,line width=1] (11.4843,1.56389) -- (11.2996,2.77893);
%% vector;
\draw[->,color=000000,line width=1] (8.44552,2.1926) -- (9.90863,0.617243);
%% vector;
\draw[->,color=000000,line width=1] (9.50062,3.35097) -- (8.44552,2.1926);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.2996,2.77893) -- (9.50062,3.35097);
%% segment;
\draw[color=000000,line width=1] (1.38286,2.58931) -- (2.40369,1.81776);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
\path [fill=000000] (9.90863,0.617243) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4843,1.56389) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.2996,2.77893) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (8.44552,2.1926) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
\path [fill=000000] (9.50062,3.35097) circle (1.5pt);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\li(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\li(i)$};
\end{tikzpicture}


==> figs/tex/plot.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{c3c3c3}{RGB}{195,195,195}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{808080}{RGB}{128,128,128}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (1,0) rectangle (6,4.7);
%% angle;
%% quadrilateral;
\path [fill,color=c3c3c3,line width=1] (5.31943,1.63805)  --  (1.80931,2.56302)  --  (1.80931,4.01943)  --  (5.31943,4.01943)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.28219,0.655841) {$\mpt'$};
%% quadrilateral;
\path [fill,color=c3c3c3,line width=1] (5.31943,2.97328)  --  (5.31943,0.655841)  --  (1.80931,0.655841)  --  (1.80931,1.59769)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (5.31943,0.655841) {$\rray$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.80931,4.01943) {$d\mbox{th axis}$};
%% triangle;
\path [fill,color=808080,line width=1] (5.31943,2.97328)  --  (3.28219,2.1749)  --  (5.31943,1.63805)  --  cycle;
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-1.1336,-0.902838);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-2.1336,-1.90284);
%% vector;
\draw[->,color=000000,line width=1] (1,-1) -- (6,-1);
%% line;
%% segment;
\draw[color=000000,line width=1,dotted] (5.31943,2.97328) -- (3.28219,2.1749);
%% segment;
\draw[color=000000,line width=1,dotted] (1.80931,1.59769) -- (3.28219,2.1749);
%% segment;
\draw[color=000000,line width=1,dotted] (1.80931,2.56302) -- (3.28219,2.1749);
%% vector;
\draw[->,color=000000,line width=1] (1.80931,0.655841) -- (5.31943,0.655841);
%% vector;
\draw[->,color=000000,line width=1] (1.80931,0.655841) -- (1.80931,4.01943);
%% segment;
\draw[color=000000,line width=1,dotted] (5.31943,1.63805) -- (3.28219,2.1749);
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=2] (3.28219,0.655841) -- (5.31943,0.655841);
%% segment;
\draw[color=585858,line width=3] (3.28219,2.1749) -- (4.56037,1.83808);
%% segment;
\draw[color=585858,line width=3] (4.54583,2.67011) -- (3.28219,2.1749);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1,-1) circle (1.5pt);
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (3.28219,2.1749) circle (2pt);
%% point;
%% point;
%% point;
\path [fill=000000] (3.28219,0.655841) circle (2pt);
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-6pt,0)}] at (5.31943,2.30566) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.28219,2.1749) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.92128,2.00649) {$\f_1$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.91401,2.4225) {$\f_2$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.28219,0.867205) {$\HYP_2$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.28219,3.06963) {$\HYP_1$};
\end{tikzpicture}


==> figs/tex/projection.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (1,0) rectangle (6,4);
%% quadrilateral;
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (5.06297,2.7852) {$\CP$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.52596,0.784174) {$\CPP$};
%% segment;
\draw[color=000000,line width=1] (1.27443,2.02504) -- (4.481,2.02504);
%% segment;
\draw[color=a0a0a4,line width=1] (2.69461,2.7272) -- (4.41453,2.83426);
%% segment;
\draw[color=000000,line width=1] (5.72756,0.21483) -- (4.481,2.02504);
%% segment;
\draw[color=000000,line width=1] (1.27443,2.02504) -- (2.27922,0.21483);
%% segment;
\draw[color=000000,line width=1] (2.27922,0.21483) -- (5.72756,0.21483);
%% segment;
\draw[color=a0a0a4,line width=1] (2.28861,3.61654) -- (4.41453,2.83426);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.13198,2.55021) -- (4.41453,2.83426);
%% segment;
\draw[color=000000,line width=1] (2.97495,3.25887) -- (2.69461,2.7272);
%% segment;
\draw[color=000000,line width=1] (2.97495,3.25887) -- (4.53226,3.5377);
%% vector;
%% segment;
\draw[color=000000,line width=1] (2.28861,1.47051) -- (4.53226,1.27718);
%% segment;
\draw[color=000000,line width=1] (4.41453,2.83426) -- (4.53226,3.5377);
%% line;
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.13198,2.55021) -- (4.53226,3.5377);
%% segment;
\draw[color=000000,line width=1] (2.28861,3.61654) -- (4.53226,3.5377);
%% vector;
%% segment;
\draw[color=000000,line width=1] (2.97495,3.25887) -- (4.13198,2.55021);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.13198,2.55021) -- (2.69461,2.7272);
%% segment;
\draw[color=000000,line width=1] (2.28861,3.61654) -- (2.69461,2.7272);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.41453,0.97751) -- (4.13198,0.832508);
%% segment;
\draw[color=000000,line width=1] (2.28861,1.47051) -- (2.97495,0.803508);
%% segment;
\draw[color=000000,line width=1] (2.97495,0.803508) -- (4.13198,0.832508);
%% line;
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.53226,1.27718) -- (4.41453,0.97751);
%% segment;
\draw[color=000000,line width=1] (2.28861,3.61654) -- (2.97495,3.25887);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.53226,3.5377) -- (4.53226,1.27718);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.69461,2.7272) -- (2.69461,1.26751);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.41453,2.83426) -- (4.41453,0.97751);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.97495,3.25887) -- (2.97495,0.803508);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.13198,2.55021) -- (4.13198,0.832508);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.28861,3.61654) -- (2.28861,1.47051);
%% point;
%% point;
%% point;
\path [fill=000000] (2.69461,1.26751) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (4.53226,3.5377) circle (1.5pt);
%% point;
\path [fill=000000] (4.41453,2.83426) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (2.69461,2.7272) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.13198,2.55021) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.97495,3.25887) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.13198,0.832508) circle (1.5pt);
%% point;
\path [fill=000000] (2.28861,1.47051) circle (1.5pt);
%% point;
\path [fill=000000] (4.53226,1.27718) circle (1.5pt);
%% point;
\path [fill=000000] (2.28861,3.61654) circle (1.5pt);
%% point;
\path [fill=000000] (2.97495,0.803508) circle (1.5pt);
%% point;
\path [fill=000000] (4.41453,0.97751) circle (1.5pt);
%% point;
\end{tikzpicture}


==> figs/tex/projection1.tex <==
\definecolor{c4c4c9}{RGB}{196,196,201}
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{c3c3c3}{RGB}{195,195,195}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.79,every node/.style={scale=0.79}]
\clip (1,0.5) rectangle (6,4.2);
%% triangle;
\path [fill,color=c4c4c9,line width=1] (4.68037,2.14606)  --  (3.05903,1.7406)  --  (4.26829,1.08977)  --  cycle;
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.53464,1.90118) {$\siX{i}'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.05561,1.43758) {$\CCP$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.96115,3.05154) {$\f$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.05561,1.43758) {$\CCP$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.68037,3.30326)  --  (3.05903,2.92653)  --  (4.26829,2.98349)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.05903,1.7406) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (3.05903,2.92653) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at
(7.53464,1.90118) {$\siX{i}'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.26829,1.08977) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (12.839,1.53555) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (13.8386,1.10418) {$$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.9983,1.89834) {$\siX{i}'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.9983,3.58425) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (12.839,3.05073) {$\mpt$};
%% segment;
\draw[color=a0a0a4,line width=1] (3.05903,2.92653) -- (4.68037,3.30326);
%% segment;
\draw[color=000000,line width=1] (11.1791,2.37338) -- (11.748,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.74802,0.676271) -- (5.54352,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.17914,2.37338) -- (1.74802,0.676271);
%% segment;
\draw[color=000000,line width=1] (11.1791,2.37338) -- (14.8199,2.37338);
%% segment;
\draw[color=000000,line width=1] (11.748,0.676271) -- (15.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (15.5435,0.676271) -- (14.8199,2.37338);
%% segment;
\draw[color=000000,line width=1] (5.54352,0.676271) -- (4.81987,2.37338);
%% segment;
\draw[color=000000,line width=1] (6.74802,0.676271) -- (10.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (10.5435,0.676271) -- (9.81987,2.37338);
%% segment;
\draw[color=000000,line width=1] (1.17914,2.37338) -- (4.81987,2.37338);
%% segment;
\draw[color=a0a0a4,line width=1] (8.05903,2.92653) -- (9.68037,3.30326);
%% segment;
\draw[color=000000,line width=1] (6.17914,2.37338) -- (6.74802,0.676271);
%% segment;
\draw[color=a0a0a4,line width=1] (1.80624,4.08849) -- (4.68037,3.30326);
%% segment;
\draw[color=a0a0a4,line width=1] (6.80624,4.08849) -- (9.68037,3.30326);
%% segment;
\draw[color=000000,line width=1] (6.17914,2.37338) -- (9.81987,2.37338);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (9.26829,2.98349) -- (9.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.26829,2.98349);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,1.89834) -- (12.839,1.53555);
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,0.916823) -- (9.26829,1.08977);
%% vector;
\draw[->,color=000000,line width=1] (1,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (8.05903,2.92653);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3.05903,1.7406) -- (3.99269,1.45469);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (9.79896,3.9566);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.26829,2.98349);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,1.90118) -- (3.05903,1.7406);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (7.78649,0.916823);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.79896,3.9566);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-1.1336,-0.902838);
%% line;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (4.79896,3.9566);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.68037,3.30326);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (2.78649,0.916823);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.79896,3.9566);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (8.05903,2.92653);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-2.1336,-1.90284);
%% line;
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.79896,3.9566);
%% segment;
\draw[color=000000,line width=1] (9.68037,3.30326) -- (9.79896,3.9566);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.68037,3.30326) -- (4.79896,3.9566);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (2.78649,0.916823) -- (4.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.79896,1.65271) -- (4.68037,2.14606);
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.79896,3.9566);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (8.05903,2.92653);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,1.90118) -- (9.26829,1.08977);
%% vector;
\draw[->,color=000000,line width=1] (9.26829,1.08977) -- (10.1114,0.69518);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.68037,3.30326);
%% segment;
\draw[color=000000,line width=1] (9.79896,1.65271) -- (9.68037,2.14606);
%% vector;
\draw[->,color=000000,line width=1] (12.839,1.53555) -- (13.8386,1.10418);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.839,3.05073) -- (12.839,1.53555);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,3.58425) -- (11.9983,1.89834);
%% segment;
\draw[color=000000,line width=1] (4.26829,1.08977) -- (4.79896,1.65271);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (4.68037,2.14606);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.05903,2.92653) -- (3.05903,1.7406);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,3.76949) -- (7.53464,1.90118);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,3.76949) -- (2.53464,1.90118);
%% point;
\path [fill=000000] (9.79896,3.9566) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,1.7406) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.26829,1.08977) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.68037,3.30326) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,3.05073) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,3.58425) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,1.53555) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,1.89834) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (8.05903,2.92653) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,2.92653) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.80624,4.08849) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.79896,3.9566) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (4.26829,1.08977) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,3.76949) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (2.53464,1.90118) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.26829,2.98349) circle (1.5pt);
%% point;
\path [fill=000000] (4.79896,1.65271) circle (1.5pt);
%% point;
\path [fill=000000] (6.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (2.78649,0.916823) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.78649,3.43984) circle (1.5pt);
%% point;
\path [fill=000000] (1.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,3.43984) circle (1.5pt);
%% point;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (2.78649,3.43984);
%% point;
\path [fill=000000] (1,-1) circle (1.5pt);
%% point;
\path [fill=000000] (4.68037,2.14606) circle (1.5pt);
%% point;
\path [fill=000000] (9.79896,1.65271) circle (1.5pt);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (7.78649,3.43984);
%% point;
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\path [fill=000000] (9.68037,3.30326) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,0.916823) circle (1.5pt);
%% point;
\path [fill=000000] (9.68037,2.14606) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (4.26829,2.98349) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (6.80624,4.08849) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,1.90118) circle (1.5pt);
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,5pt)},scale=0.81] at (3.86467,1.43312) {$\rray$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.26829,2.98349) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (7.53464,3.76949) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.53464,3.76949) {$\siX{i}$};
\end{tikzpicture}


==> figs/tex/projection2.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{c3c3c3}{RGB}{195,195,195}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (6,0.5) rectangle (11,4.2);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (13.9297,1.24012) {$\rray$};
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.53464,1.90118) {$\si(i)'$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.73624,1.7588)  --  (3.05903,1.7406)  --  (4.26829,1.08977)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.05561,1.43759) {$\CCP$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.96115,3.05154) {$\f$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.05561,1.43759) {$\CCP$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.66107,3.28396)  --  (3.05903,2.92653)  --  (4.26829,2.98349)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.05903,1.7406) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (3.05903,2.92653) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.53464,1.90118) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.26829,1.08977) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (12.839,1.53555) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (13.7979,1.12173) {$$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.9983,1.89834) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.9983,3.58425) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (12.839,3.05073) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (11.2272,2.37338) -- (11.8634,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.2272,2.37338) -- (1.86338,0.676271);
%% segment;
\draw[color=000000,line width=1] (11.2272,2.37338) -- (14.7045,2.37338);
%% segment;
\draw[color=000000,line width=1] (11.8634,0.676271) -- (15.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (15.5435,0.676271) -- (14.7045,2.37338);
%% segment;
\draw[color=000000,line width=1] (5.54352,0.676271) -- (4.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (6.86338,0.676271) -- (10.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.2272,2.37338) -- (4.70451,2.37338);
%% segment;
\draw[color=a0a0a4,line width=1] (3.05903,2.92653) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (1.86338,0.676271) -- (5.54352,0.676271);
%% segment;
\draw[color=a0a0a4,line width=1] (8.05903,2.92653) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.2272,2.37338) -- (6.86338,0.676271);
%% segment;
\draw[color=a0a0a4,line width=1] (1.80624,4.08849) -- (4.66107,3.28396);
%% segment;
\draw[color=a0a0a4,line width=1] (6.80624,4.08849) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.2272,2.37338) -- (9.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (10.5435,0.676271) -- (9.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.26829,2.98349);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (4.73624,1.7588);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,1.89834) -- (12.839,1.53555);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3.05903,1.7406) -- (3.99269,1.45469);
%% segment;
\draw[color=000000,line width=1] (4.66107,1.42721) -- (4.26829,1.08977);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.26829,2.98349);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,1.90118) -- (3.05903,1.7406);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (7.78649,0.916823);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,1.42721) -- (9.26829,1.08977);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-1.1336,-0.902838);
%% line;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (2.78649,0.916823);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (9.26829,2.98349) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.73624,4.01932);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-2.1336,-1.90284);
%% line;
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,3.28396) -- (9.73624,4.01932);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.66107,3.28396) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (2.78649,0.916823) -- (4.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.73624,1.7588) -- (4.66107,1.42721);
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.73624,4.01932);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (8.05903,2.92653);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,1.90118) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (7.78649,0.916823) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (8.05903,2.92653);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (1,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (8.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (9.73624,4.01932);
%% vector;
\draw[->,color=000000,line width=1] (9.26829,1.08977) -- (10.1114,0.69518);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (9.73624,1.7588);
%% segment;
\draw[color=000000,line width=1] (9.73624,1.7588) -- (9.66107,1.42721);
%% vector;
\draw[->,color=000000,line width=1] (12.839,1.53555) -- (13.7979,1.12173);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.839,3.05073) -- (12.839,1.53555);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,3.58425) -- (11.9983,1.89834);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.05903,2.92653) -- (3.05903,1.7406);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,3.76949) -- (7.53464,1.90118);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,3.76949) -- (2.53464,1.90118);
%% point;
%% point;
\path [fill=000000] (9.26829,1.08977) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.66107,3.28396) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,3.05073) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,3.58425) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,1.53555) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,1.89834) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (8.05903,2.92653) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,2.92653) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.80624,4.08849) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.73624,4.01932) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (4.26829,1.08977) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,1.7406) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.26829,2.98349) circle (1.5pt);
%% point;
\path [fill=000000] (4.73624,1.7588) circle (1.5pt);
%% point;
\path [fill=000000] (6.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (2.78649,0.916823) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.78649,3.43984) circle (1.5pt);
%% point;
\path [fill=000000] (1.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,3.43984) circle (1.5pt);
%% point;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (2.78649,3.43984);
%% point;
\path [fill=000000] (1,-1) circle (1.5pt);
%% point;
\path [fill=000000] (4.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,1.7588) circle (1.5pt);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (7.78649,3.43984);
%% point;
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,3.28396) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,0.916823) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (4.26829,2.98349) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (6.80624,4.08849) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,1.90118) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,4.01932) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,1.90118) circle (1.5pt);
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.26829,2.98349) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (7.53464,3.76949) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.53464,3.76949) {$\si(i)$};
\end{tikzpicture}


==> figs/tex/radial.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (5,0) rectangle (8,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (0.49296,0.00762142) {$\circled{$\GROUP2$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (1.37078,0.945937) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.45777,0.885647) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(4pt,0)}] at (1.92125,2.11751) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (6.06623,2.36556) {$\si(2)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (5.51536,1.86844) {$\si(1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.60369,2.00193) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4742,1.51824) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.49617,1.36459) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.28795,0.785994) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4204,0.107486) {$\circled{$\SGROUP'$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below left ,shift={(-3pt,-3pt)}] at (5.51539,0.960659) {$\si(n)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8293,2.37814) {$\si(i-1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (12.0385,2.37814) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.3098,1.23982) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (16.6013,1.84811) {$\f_j$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.4861,1.92414) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.1462,0.568163) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.8927,2.4564) {$\si(j)$};
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (-2.14531,0.945937) -- (1.37078,0.945937);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (0.637247,-0.615251) -- (2.56193,3.48108);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (15.3266,-0.812143) -- (17.5569,3.84246);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.7697,1.36459) -- (8.49141,1.36459);
%% line;
%% vector;
%% line;
%% vector;
%% segment;
\draw[color=000000,line width=1] (1.92125,2.11751) -- (1.37078,0.945937);
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.28795,0.785994);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.8309,-0.290739) -- (10.1622,3.2677);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.60369,2.00193);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (5.51539,0.960659);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.6337,3.28505) -- (10.3188,-0.24235);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.06623,2.36556) -- (6.49617,1.36459);
%% segment;
\draw[color=808080,line width=1,densely dashed] (5.51536,1.86844) -- (6.49617,1.36459);
%% segment;
\draw[color=000000,line width=1] (16.3098,1.23982) -- (16.8927,2.4564);
%% line;
%% point;
\path [fill=000000] (16.8927,2.4564) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (6.06623,2.36556) circle (1.5pt);
%% point;
\path [fill=000000] (6.49617,1.36459) circle (1.5pt);
%% point;
\path [fill=000000] (5.51536,1.86844) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (1.37078,0.945937) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.92125,2.11751) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (5.51539,0.960659) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (12.0385,2.37814) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4742,1.51824) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (10.8293,2.37814) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (16.3098,1.23982) circle (1.5pt);
%% point;
\path [fill=000000] (15.4861,1.92414) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/radial2.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (6,0) rectangle (8,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(6.99931,2.38207) {$\siX{2}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(7.53016,1.82715) {$\siX{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.0587,2.24139) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4412,1.66687) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (6.47966,1.38936) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.37052,0.901597) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4617,0.338693) {$\circled{$W_i$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(7.40633,0.803769) {$\siX{n}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at
(11.9193,2.41117) {$\siX{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8907,2.36988) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.14692,1.31496) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (1.6267,0.406649) -- (2.14692,1.31496);
%% segment;
\draw[color=000000,line width=1] (0.635818,0.637855) -- (1.6267,0.406649);
%% line;
%% line;
%% vector;
%% vector;
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.37052,0.901597);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.4354,0.101089) -- (12.4139,3.18114);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.0587,2.24139);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (7.40633,0.803769);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.3102,3.11133) -- (12.5682,0.227505);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.99931,2.38207) -- (6.47966,1.38936);
%% segment;
\draw[color=808080,line width=1,densely dashed] (7.53016,1.82715) -- (6.47966,1.38936);
%% segment;
\draw[color=000000,line width=1] (0.974371,2.54531) -- (0.404612,1.41405);
%% vector;
\draw[->,color=000000,line width=2] (2.14692,1.31496) -- (1.8414,2.18199);
%% segment;
\draw[color=000000,line width=1] (1.8414,2.18199) -- (0.974371,2.54531);
%% segment;
\draw[color=000000,line width=1] (0.404612,1.41405) -- (0.635818,0.637855);
%% point;
%% point;
\path [fill=000000] (6.99931,2.38207) circle (1.5pt);
%% point;
\path [fill=000000] (6.47966,1.38936) circle (1.5pt);
%% point;
\path [fill=000000] (7.53016,1.82715) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (7.40633,0.803769) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.8907,2.36988) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4412,1.66687) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.9193,2.41117) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (0.974371,2.54531) circle (1.5pt);
%% point;
\path [fill=000000] (1.6267,0.406649) circle (1.5pt);
%% point;
\path [fill=000000] (0.635818,0.637855) circle (1.5pt);
%% point;
\path [fill=000000] (0.404612,1.41405) circle (1.5pt);
%% point;
\path [fill=000000] (1.8414,2.18199) circle (1.5pt);
%% point;
\path [fill=000000] (2.14692,1.31496) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/recurrence.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (16,0) rectangle (20,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$p_b$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.44552,2.1926) {$\li(\seq{4})$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61015,3.88569)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.35493,2.56697)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.90863,0.617243) {$\li(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.50062,3.35097) {$\li(\seq{3})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2996,2.77893) {$\li(\seq{2})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.4843,1.56389) {$\li(\seq{1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$q$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$p_i$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$p_{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.2262,2.48386) {$\REGION$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\li(k)$};
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (20.1063,6.74393);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (1.07197,10.1318);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (8.48857,10.1318);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (16.0309,10.1318);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.38286,2.58931) -- (1.50591,3.29116);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% line;
%% vector;
%% vector;
\draw[->,color=000000,line width=1] (9.90863,0.617243) -- (11.4843,1.56389);
%% line;
%% line;
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (9.90863,-4.99265);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (2.40369,1.81776) -- (3.07453,2.34612);
%% vector;
\draw[->,color=000000,line width=1] (11.4843,1.56389) -- (11.2996,2.77893);
%% vector;
\draw[->,color=000000,line width=1] (8.44552,2.1926) -- (9.90863,0.617243);
%% vector;
\draw[->,color=000000,line width=1] (9.50062,3.35097) -- (8.44552,2.1926);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.2996,2.77893) -- (9.50062,3.35097);
%% segment;
\draw[color=000000,line width=1,dotted] (1.38286,2.58931) -- (2.40369,1.81776);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
\path [fill=000000] (9.90863,0.617243) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4843,1.56389) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.2996,2.77893) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (8.44552,2.1926) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
\path [fill=000000] (9.50062,3.35097) circle (1.5pt);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\li(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\li(i)$};
\end{tikzpicture}


==> figs/tex/region.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (4,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.41022,2.21025) {$\si(\seq{4})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.58004,3.35097) {$\si(\seq{3})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-5pt)}] at (11.5019,1.59919) {$\si(\seq{1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$\si(\seqq{\iii-1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2731,2.8407) {$\si(\seq{2})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (10.0232,0.608426) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$\si(\seqq{\iii})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\si(k)$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61015,3.8857)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.35494,2.56697)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (26.8013,1.07566) {$\circled{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (25.0452,2.117) {$\circled{2}$};
%% half-line;
%% half-line;
%% half-line;
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (10.0232,-1.17715);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (12.1721,4.44626);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (13.1137,2.6791);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (7.36669,3.24656);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (9.38478,4.55935);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.38286,2.58931) -- (1.50591,3.29116);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% line;
%% half-line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.58004,3.35097) -- (8.41022,2.21025);
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% vector;
\draw[->,color=000000,line width=1] (11.2731,2.8407) -- (9.58004,3.35097);
%% vector;
\draw[->,color=000000,line width=1] (10.0232,0.608426) -- (11.5019,1.59919);
%% vector;
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (2.40369,1.81776) -- (3.07453,2.34612);
%% segment;
\draw[color=000000,line width=1,dotted] (1.38286,2.58931) -- (2.40369,1.81776);
%% vector;
\draw[->,color=000000,line width=1] (8.41022,2.21025) -- (10.0232,0.608426);
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.5019,1.59919) -- (11.2731,2.8407);
%% vector;
%% half-line;
%% vector;
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (25.45,0.378484);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (27.0688,3.57136);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
\path [fill=000000] (11.2731,2.8407) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.5019,1.59919) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (8.41022,2.21025) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (26.4847,2.71048) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (25.45,1.18544) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.0232,0.608426) circle (1.5pt);
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.58004,3.35097) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.2262,2.48386) {$\REG(j,k)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (25.45,1.18544) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (26.4847,2.71048) {$\si(j)$};
\end{tikzpicture}


==> figs/tex/regions.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (24,0) rectangle (28,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.41022,2.21025) {$\si(\seq{4})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.58004,3.35097) {$\si(\seq{3})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-5pt)}] at (11.5019,1.59919) {$\si(\seq{1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$\si(\seqq{\iii-1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2731,2.8407) {$\si(\seq{2})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (10.0232,0.608426) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$\si(\seqq{\iii})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\si(k)$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61015,3.8857)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.35494,2.56697)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (26.8013,1.07566) {$\circled{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (25.0452,2.117) {$\circled{2}$};
%% half-line;
%% half-line;
%% half-line;
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (10.0232,-1.17715);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (12.1721,4.44626);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (13.1137,2.6791);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (7.36669,3.24656);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (9.38478,4.55935);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.38286,2.58931) -- (1.50591,3.29116);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% line;
%% half-line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.58004,3.35097) -- (8.41022,2.21025);
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% vector;
\draw[->,color=000000,line width=1] (11.2731,2.8407) -- (9.58004,3.35097);
%% vector;
\draw[->,color=000000,line width=1] (10.0232,0.608426) -- (11.5019,1.59919);
%% vector;
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (2.40369,1.81776) -- (3.07453,2.34612);
%% segment;
\draw[color=000000,line width=1,dotted] (1.38286,2.58931) -- (2.40369,1.81776);
%% vector;
\draw[->,color=000000,line width=1] (8.41022,2.21025) -- (10.0232,0.608426);
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.5019,1.59919) -- (11.2731,2.8407);
%% vector;
%% half-line;
%% vector;
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (25.45,0.378484);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (27.0688,3.57136);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
\path [fill=000000] (11.2731,2.8407) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.5019,1.59919) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (8.41022,2.21025) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (26.4847,2.71048) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (25.45,1.18544) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.0232,0.608426) circle (1.5pt);
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.58004,3.35097) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.2262,2.48386) {$\REG(j,k)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (25.45,1.18544) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (26.4847,2.71048) {$\si(j)$};
\end{tikzpicture}


==> figs/tex/rray.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{c3c3c3}{RGB}{195,195,195}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.8, every node/.style={scale=0.8}]
\clip (11,0.5) rectangle (16,4.2);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (13.9297,1.24012) {$\rray$};
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.53464,1.90118) {$\si(i)'$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.73624,1.7588)  --  (3.05903,1.7406)  --  (4.26829,1.08977)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.05561,1.43759) {$\CCP$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.05561,2.99741) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.96115,3.05154) {$\f$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.05561,1.43759) {$\CCP$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.66107,3.28396)  --  (3.05903,2.92653)  --  (4.26829,2.98349)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.05903,1.7406) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (3.05903,2.92653) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.53464,1.90118) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.26829,1.08977) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (12.839,1.53555) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (13.7979,1.12173) {$$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.9983,1.89834) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.9983,3.58425) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (12.839,3.05073) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (11.2272,2.37338) -- (11.8634,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.2272,2.37338) -- (1.86338,0.676271);
%% segment;
\draw[color=000000,line width=1] (11.2272,2.37338) -- (14.7045,2.37338);
%% segment;
\draw[color=000000,line width=1] (11.8634,0.676271) -- (15.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (15.5435,0.676271) -- (14.7045,2.37338);
%% segment;
\draw[color=000000,line width=1] (5.54352,0.676271) -- (4.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (6.86338,0.676271) -- (10.5435,0.676271);
%% segment;
\draw[color=000000,line width=1] (1.2272,2.37338) -- (4.70451,2.37338);
%% segment;
\draw[color=a0a0a4,line width=1] (3.05903,2.92653) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (1.86338,0.676271) -- (5.54352,0.676271);
%% segment;
\draw[color=a0a0a4,line width=1] (8.05903,2.92653) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.2272,2.37338) -- (6.86338,0.676271);
%% segment;
\draw[color=a0a0a4,line width=1] (1.80624,4.08849) -- (4.66107,3.28396);
%% segment;
\draw[color=a0a0a4,line width=1] (6.80624,4.08849) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.2272,2.37338) -- (9.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (10.5435,0.676271) -- (9.70451,2.37338);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.26829,2.98349);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (4.73624,1.7588);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,1.89834) -- (12.839,1.53555);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3.05903,1.7406) -- (3.99269,1.45469);
%% segment;
\draw[color=000000,line width=1] (4.66107,1.42721) -- (4.26829,1.08977);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.26829,2.98349);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,1.90118) -- (3.05903,1.7406);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (7.78649,0.916823);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,1.42721) -- (9.26829,1.08977);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-1.1336,-0.902838);
%% line;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (2.78649,0.916823);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (9.26829,2.98349) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.73624,4.01932);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-2.1336,-1.90284);
%% line;
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,3.28396) -- (9.73624,4.01932);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.66107,3.28396) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (2.78649,0.916823) -- (4.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.73624,1.7588) -- (4.66107,1.42721);
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.73624,4.01932);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (8.05903,2.92653);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,1.90118) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (7.78649,0.916823) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (8.05903,2.92653);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (1,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (8.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (9.73624,4.01932);
%% vector;
\draw[->,color=000000,line width=1] (9.26829,1.08977) -- (10.1114,0.69518);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (9.73624,1.7588);
%% segment;
\draw[color=000000,line width=1] (9.73624,1.7588) -- (9.66107,1.42721);
%% vector;
\draw[->,color=000000,line width=1] (12.839,1.53555) -- (13.7979,1.12173);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.839,3.05073) -- (12.839,1.53555);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (11.9983,3.58425) -- (11.9983,1.89834);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.05903,2.92653) -- (3.05903,1.7406);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,3.76949) -- (7.53464,1.90118);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,3.76949) -- (2.53464,1.90118);
%% point;
%% point;
\path [fill=000000] (9.26829,1.08977) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.66107,3.28396) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,3.05073) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,3.58425) circle (1.5pt);
%% point;
\path [fill=000000] (12.839,1.53555) circle (1.5pt);
%% point;
\path [fill=000000] (11.9983,1.89834) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (8.05903,2.92653) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,2.92653) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.80624,4.08849) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.73624,4.01932) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (4.26829,1.08977) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,1.7406) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.26829,2.98349) circle (1.5pt);
%% point;
\path [fill=000000] (4.73624,1.7588) circle (1.5pt);
%% point;
\path [fill=000000] (6.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (2.78649,0.916823) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.78649,3.43984) circle (1.5pt);
%% point;
\path [fill=000000] (1.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,3.43984) circle (1.5pt);
%% point;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (2.78649,3.43984);
%% point;
\path [fill=000000] (1,-1) circle (1.5pt);
%% point;
\path [fill=000000] (4.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,1.7588) circle (1.5pt);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (7.78649,3.43984);
%% point;
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,3.28396) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,0.916823) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (4.26829,2.98349) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (6.80624,4.08849) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,1.90118) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,4.01932) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,1.90118) circle (1.5pt);
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.26829,2.98349) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (7.53464,3.76949) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.53464,3.76949) {$\si(i)$};
\end{tikzpicture}


==> figs/tex/spike.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (3,3);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03577) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81677) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54528) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03728,2.53935) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (4.4472,4.42007) {$\PT(\VAR)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.4472,4.42007) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (6.96816,2.74835) {$\PVC(\VAR,\CLA'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (5.11312,2.61607) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.10309) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40672) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.29669) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40225) {$\PVC(\VAR,\CLA)$};
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (3.60728,0.566507) -- (3.78944,1.40225);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (14.6862,2.10309) -- (15.9756,2.54528);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.96816,2.74835) -- (7.73419,2.24037);
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29834);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.96816,2.74835) -- (4.4472,4.42007);
%% arc;
\draw [color=000000,line width=0.5](6.24322,-0.00801748) +(53.1535:2.69782) arc (53.1535:172.749:2.69782);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (5.11312,2.61607) -- (6.05133,2.68297);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (9.4472,4.42007) -- (8.78944,1.40225);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (8.60728,0.566507) -- (8.78944,1.40225);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (9.03728,2.53935) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801748) +(53.1535:2.69782) arc (53.1535:172.749:2.69782);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (4.4472,4.42007) -- (3.78944,1.40225);
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0872297) +(43.5373:2.5529) arc (43.5373:174.699:2.5529);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (3.78944,1.40225) -- (4.41987,1.98036);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (14.3919,4.81677) -- (17.8364,1.84597);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (13.6503,0.328991) -- (14.3919,4.81677);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.05133,2.68297) -- (6.96816,2.74835);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (15.9756,2.54528) -- (17.3138,2.29669);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (13.7671,1.03577) -- (14.6862,2.10309);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (11.9682,2.74835) -- (9.4472,4.42007);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (4.41987,1.98036) -- (5.11312,2.61607);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (10.9753,3.40672) -- (8.78944,1.40225);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(91.2801:2.5529) arc (91.2801:97.7482:2.5529);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(69.5719:2.69782) arc (69.5719:81.2386:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(120.152:2.5529) arc (120.152:127.878:2.5529);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(69.5719:2.69782) arc (69.5719:81.2386:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(62.0471:2.5529) arc (62.0471:67.4774:2.5529);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(151.277:2.5529) arc (151.277:158.705:2.5529);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (7.73419,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.201935,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.63743,2.28241) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.2848,2.53429) circle (1.5pt);
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18636) circle (1.5pt);
%% point;
\path [fill=585858] (0.216688,1.69694) circle (1.5pt);
%% point;
\path [fill=000000] (2.14199,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40225) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (0.858739,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.10309) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239914,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42212) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32762) circle (2.5pt);
%% point;
\path [fill=585858] (0.715867,2.5348) circle (1.5pt);
%% point;
\path [fill=000000] (3.60728,0.566507) circle (2.5pt);
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.29669) circle (1.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.316561,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270044,2.12699) circle (0.5pt);
%% point;
\path [fill=000000] (9.03728,2.53935) circle (1.5pt);
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75414,0.922897) circle (0.5pt);
%% point;
\path [fill=585858] (1.17521,2.75706) circle (1.5pt);
%% point;
\path [fill=000000] (1.40956,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.363077,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81677) circle (1.5pt);
%% point;
\path [fill=000000] (2.6839,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245489,0.92371) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586611,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42273) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (5.11312,2.61607) circle (1.5pt);
%% point;
\path [fill=585858] (0.253725,1.86397) circle (1.5pt);
%% point;
\path [fill=585858] (0.209722,1.35558) circle (1.5pt);
%% point;
\path [fill=000000] (6.96816,2.74835) circle (1.5pt);
%% point;
\path [fill=000000] (15.9756,2.54528) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (6.05133,2.68297) circle (2.5pt);
%% point;
\path [fill=000000] (2.66745,0.763134) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288781,0.8438) circle (0.5pt);
%% point;
\path [fill=000000] (4.4472,4.42007) circle (1.5pt);
%% point;
\path [fill=000000] (3.78944,1.40225) circle (1.5pt);
%% point;
\path [fill=000000] (0.332074,0.76389) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (4.41987,1.98036) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2345,1.5786) circle (2.5pt);
%% point;
\path [fill=000000] (11.0513,2.68297) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328991) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84597) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03577) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566507) circle (2.5pt);
%% point;
\path [fill=000000] (9.4472,4.42007) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40672) circle (1.5pt);
%% point;
\end{tikzpicture}


==> figs/tex/switch.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (10,0) rectangle (13,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (0.49296,0.00762142) {$\circled{$\GROUP2$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (1.37078,0.945937) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.45777,0.885647) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(4pt,0)}] at (1.92125,2.11751) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (6.06623,2.36556) {$\si(2)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (5.51536,1.86844) {$\si(1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.60369,2.00193) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4742,1.51824) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.49617,1.36459) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.28795,0.785994) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4204,0.107486) {$\circled{$\SGROUP'$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below left ,shift={(-3pt,-3pt)}] at (5.51539,0.960659) {$\si(n)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8293,2.37814) {$\si(i-1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (12.0385,2.37814) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.3098,1.23982) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (16.6013,1.84811) {$\f_j$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.4861,1.92414) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.1462,0.568163) {$\circled{$\GROUP1$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (16.8927,2.4564) {$\si(j)$};
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (-2.14531,0.945937) -- (1.37078,0.945937);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (0.637247,-0.615251) -- (2.56193,3.48108);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (15.3266,-0.812143) -- (17.5569,3.84246);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (4.7697,1.36459) -- (8.49141,1.36459);
%% line;
%% vector;
%% line;
%% vector;
%% segment;
\draw[color=000000,line width=1] (1.92125,2.11751) -- (1.37078,0.945937);
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.28795,0.785994);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.8309,-0.290739) -- (10.1622,3.2677);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (6.60369,2.00193);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.49617,1.36459) -- (5.51539,0.960659);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.6337,3.28505) -- (10.3188,-0.24235);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.06623,2.36556) -- (6.49617,1.36459);
%% segment;
\draw[color=808080,line width=1,densely dashed] (5.51536,1.86844) -- (6.49617,1.36459);
%% segment;
\draw[color=000000,line width=1] (16.3098,1.23982) -- (16.8927,2.4564);
%% line;
%% point;
\path [fill=000000] (16.8927,2.4564) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (6.06623,2.36556) circle (1.5pt);
%% point;
\path [fill=000000] (6.49617,1.36459) circle (1.5pt);
%% point;
\path [fill=000000] (5.51536,1.86844) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (1.37078,0.945937) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.92125,2.11751) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (5.51539,0.960659) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (12.0385,2.37814) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4742,1.51824) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (10.8293,2.37814) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (16.3098,1.23982) circle (1.5pt);
%% point;
\path [fill=000000] (15.4861,1.92414) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/switch2.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (10.3,0) rectangle (13,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (6.99931,2.38207) {$\siX{2}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.53016,1.82715) {$\siX{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.0587,2.24139) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4412,1.66687) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (6.47966,1.38936) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.37052,0.901597) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4617,0.338693) {$\circled{$W_i$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at
(7.40633,0.803769) {$\siX{n}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at
(11.9193,2.41117) {$\siX{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8907,2.36988) {$\siX{i}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.14692,1.31496) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (1.6267,0.406649) -- (2.14692,1.31496);
%% segment;
\draw[color=000000,line width=1] (0.635818,0.637855) -- (1.6267,0.406649);
%% line;
%% line;
%% vector;
%% vector;
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.37052,0.901597);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.4354,0.101089) -- (12.4139,3.18114);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.0587,2.24139);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (7.40633,0.803769);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.3102,3.11133) -- (12.5682,0.227505);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.99931,2.38207) -- (6.47966,1.38936);
%% segment;
\draw[color=808080,line width=1,densely dashed] (7.53016,1.82715) -- (6.47966,1.38936);
%% segment;
\draw[color=000000,line width=1] (0.974371,2.54531) -- (0.404612,1.41405);
%% vector;
\draw[->,color=000000,line width=2] (2.14692,1.31496) -- (1.8414,2.18199);
%% segment;
\draw[color=000000,line width=1] (1.8414,2.18199) -- (0.974371,2.54531);
%% segment;
\draw[color=000000,line width=1] (0.404612,1.41405) -- (0.635818,0.637855);
%% point;
%% point;
\path [fill=000000] (6.99931,2.38207) circle (1.5pt);
%% point;
\path [fill=000000] (6.47966,1.38936) circle (1.5pt);
%% point;
\path [fill=000000] (7.53016,1.82715) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (7.40633,0.803769) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.8907,2.36988) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4412,1.66687) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.9193,2.41117) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (0.974371,2.54531) circle (1.5pt);
%% point;
\path [fill=000000] (1.6267,0.406649) circle (1.5pt);
%% point;
\path [fill=000000] (0.635818,0.637855) circle (1.5pt);
%% point;
\path [fill=000000] (0.404612,1.41405) circle (1.5pt);
%% point;
\path [fill=000000] (1.8414,2.18199) circle (1.5pt);
%% point;
\path [fill=000000] (2.14692,1.31496) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/tf.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{585858}{RGB}{88,88,88}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (2,0) rectangle (5,2);
%% numeric label;
%% angle;
%% angle;
%% numeric label;
%% numeric label;
%% ;
%% numeric label;
%% circle;
\path[draw,color=a0a0a4,line width=0.5] (1.0297,1.00779) circle (0.890802);
%% line;
%% half-line;
%% point;
\path [fill=000000] (0.139282,0.981574) circle (1.5pt);
%% point;
\path [fill=000000] (1.92012,1.03376) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.79089,1.5535) circle (0.25pt);
%% point;
%% point;
\path [fill=585858] (1.56211,1.72197) circle (1pt);
%% point;
%% point;
\path [fill=585858] (1.20732,1.8807) circle (1pt);
%% point;
%% point;
\path [fill=585858] (1.88974,0.775735) circle (1pt);
%% point;
\path [fill=585858] (0.145006,1.11194) circle (1pt);
%% point;
\path [fill=000000] (1.45206,1.7921) circle (1.5pt);
%% point;
\path [fill=000000] (0.561718,1.76576) circle (1.5pt);
%% point;
\path [fill=585858] (0.18487,0.725309) circle (1pt);
%% point;
\path [fill=585858] (1.66074,1.63653) circle (1pt);
%% point;
\path [fill=585858] (0.456001,1.68926) circle (1pt);
%% point;
\path [fill=000000] (1.06636,1.94367) circle (0.25pt);
%% point;
\path [fill=000000] (1.00207,1.94177) circle (0.25pt);
%% point;
\path [fill=000000] (0.207074,1.45093) circle (0.25pt);
%% point;
\path [fill=585858] (1.33294,1.84539) circle (1pt);
%% point;
\path [fill=000000] (0.17657,1.3943) circle (0.25pt);
%% point;
\path [fill=000000] (1.88293,0.621506) circle (0.25pt);
%% point;
\path [fill=585858] (0.800796,1.86868) circle (1pt);
%% point;
\path [fill=000000] (0.937781,1.93987) circle (0.25pt);
%% point;
%% point;
\path [fill=000000] (0.237578,1.50756) circle (0.25pt);
%% point;
\path [fill=585858] (0.677478,1.826) circle (1pt);
%% point;
\path [fill=585858] (1.87445,1.2905) circle (1pt);
%% point;
\path [fill=000000] (1.82469,1.49878) circle (0.25pt);
%% point;
\path [fill=000000] (1.85849,1.44405) circle (0.25pt);
%% point;
\path [fill=000000] (0.200787,0.571753) circle (0.25pt);
%% point;
\path [fill=000000] (1.85244,0.564872) circle (0.25pt);
%% point;
\path [fill=585858] (0.362596,1.59813) circle (1pt);
%% point;
\path [fill=585858] (0.169715,1.24008) circle (1pt);
%% point;
\path [fill=585858] (0.152666,0.851768) circle (1pt);
%% point;
\path [fill=000000] (1.82195,0.508238) circle (0.25pt);
%% point;
\path [fill=585858] (1.90669,1.16405) circle (1pt);
%% point;
\path [fill=000000] (0.23457,0.517019) circle (0.25pt);
%% point;
\path [fill=000000] (0.268352,0.462286) circle (0.25pt);
%% point;
\path [fill=585858] (1.91442,0.903876) circle (1pt);
\end{tikzpicture}


==> figs/tex/theray.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{c3c3c3}{RGB}{195,195,195}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (11,0) rectangle (16,4.7);
%% angle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (8.38225,4.15101) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.53464,1.90118) {$\si(i)'$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.73624,1.7588)  --  (3.05903,1.7406)  --  (4.26829,1.08977)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.38225,0.831946) {$\CCP$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (3.38225,4.15101) {$\CC$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.96115,3.05154) {$\f$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.38225,0.831946) {$\CCP$};
%% triangle;
\path [fill,color=c3c3c3,line width=1] (4.66107,3.28396)  --  (3.05903,2.92653)  --  (4.26829,2.98349)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (3.05903,1.7406) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (3.05903,2.92653) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (7.53464,1.90118) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.26829,1.08977) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (13.0178,1.38653) {$\mpt'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (13.8287,1.02374) {$\theray$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (12.2069,1.74933) {$\si(i)'$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (12.2069,3.43524) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (13.0178,2.90172) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (11.4291,2.39261) -- (11.8345,0.21483);
%% segment;
\draw[color=000000,line width=1] (11.4291,2.39261) -- (14.916,2.39261);
%% segment;
\draw[color=000000,line width=1] (11.8345,0.21483) -- (15.4762,0.21483);
%% segment;
\draw[color=000000,line width=1] (15.4762,0.21483) -- (14.916,2.39261);
%% segment;
\draw[color=000000,line width=1] (1.42908,2.39261) -- (4.916,2.39261);
%% segment;
\draw[color=a0a0a4,line width=1] (3.05903,2.92653) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (1.83454,0.21483) -- (5.47623,0.21483);
%% segment;
\draw[color=000000,line width=1] (1.42908,2.39261) -- (1.83454,0.21483);
%% segment;
\draw[color=000000,line width=1] (5.47623,0.21483) -- (4.916,2.39261);
%% segment;
\draw[color=000000,line width=1] (6.83454,0.21483) -- (10.4762,0.21483);
%% segment;
\draw[color=a0a0a4,line width=1] (1.80624,4.08849) -- (4.66107,3.28396);
%% segment;
\draw[color=a0a0a4,line width=1] (6.80624,4.08849) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.42908,2.39261) -- (9.916,2.39261);
%% segment;
\draw[color=000000,line width=1] (10.4762,0.21483) -- (9.916,2.39261);
%% segment;
\draw[color=a0a0a4,line width=1] (8.05903,2.92653) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.42908,2.39261) -- (6.83454,0.21483);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.2069,1.74933) -- (13.0178,1.38653);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3.05903,1.7406) -- (3.99269,1.45469);
%% segment;
\draw[color=000000,line width=1] (4.66107,1.42721) -- (4.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.26829,2.98349);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,1.90118) -- (3.05903,1.7406);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (7.78649,0.916823);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,1.42721) -- (9.26829,1.08977);
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-1.1336,-0.902838);
%% line;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (4.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (2.78649,0.916823);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (9.26829,2.98349) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.73624,4.01932);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (-1.1336,-1.90284) -- (-2.1336,-1.90284);
%% segment;
\draw[color=000000,line width=1] (1.80624,2.18721) -- (4.73624,1.7588);
%% segment;
\draw[color=000000,line width=1] (2.78649,3.43984) -- (4.26829,2.98349);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (4.66107,3.28396) -- (4.73624,4.01932);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.26829,2.98349) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (3.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (2.78649,0.916823) -- (4.26829,1.08977);
%% line;
%% segment;
\draw[color=000000,line width=1] (4.73624,1.7588) -- (4.66107,1.42721);
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (9.73624,4.01932);
%% line;
%% line;
%% segment;
\draw[color=000000,line width=1] (7.78649,3.43984) -- (8.05903,2.92653);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,1.90118) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (7.78649,0.916823) -- (9.26829,1.08977);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (8.05903,2.92653);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (1,-1) -- (6,-1);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (8.05903,2.92653);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (9.73624,4.01932);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.26829,1.08977) -- (10.1114,0.69518);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.66107,3.28396) -- (9.73624,4.01932);
%% segment;
\draw[color=000000,line width=1] (9.26829,2.98349) -- (9.66107,3.28396);
%% segment;
\draw[color=000000,line width=1] (6.80624,2.18721) -- (9.73624,1.7588);
%% segment;
\draw[color=000000,line width=1] (9.73624,1.7588) -- (9.66107,1.42721);
%% vector;
\draw[->,color=000000,line width=1] (13.0178,1.38653) -- (13.8287,1.02374);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (13.0178,2.90172) -- (13.0178,1.38653);
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (12.2069,3.43524) -- (12.2069,1.74933);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (3.05903,2.92653) -- (3.05903,1.7406);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (7.53464,3.76949) -- (7.53464,1.90118);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (2.53464,3.76949) -- (2.53464,1.90118);
%% point;
%% point;
\path [fill=000000] (13.0178,2.90172) circle (1.5pt);
%% point;
\path [fill=000000] (12.2069,3.43524) circle (1.5pt);
%% point;
\path [fill=000000] (13.0178,1.38653) circle (1.5pt);
%% point;
\path [fill=000000] (12.2069,1.74933) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.05903,2.92653) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,2.92653) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (1.80624,4.08849) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (4.73624,4.01932) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (4.26829,1.08977) circle (1.5pt);
%% point;
\path [fill=000000] (3.05903,1.7406) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.26829,2.98349) circle (1.5pt);
%% point;
\path [fill=000000] (4.73624,1.7588) circle (1.5pt);
%% point;
\path [fill=000000] (4.66107,3.28396) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (2.78649,0.916823) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.78649,3.43984) circle (1.5pt);
%% point;
\path [fill=000000] (1.80624,2.18721) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,3.43984) circle (1.5pt);
%% point;
%% segment;
\draw[color=000000,line width=1] (1.80624,4.08849) -- (2.78649,3.43984);
%% point;
\path [fill=000000] (1,-1) circle (1.5pt);
%% point;
\path [fill=000000] (4.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,1.7588) circle (1.5pt);
%% segment;
\draw[color=000000,line width=1] (6.80624,4.08849) -- (7.78649,3.43984);
%% point;
%% point;
\path [fill=000000] (6,-1) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,3.28396) circle (1.5pt);
%% point;
\path [fill=000000] (7.78649,0.916823) circle (1.5pt);
%% point;
\path [fill=000000] (9.66107,1.42721) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (4.26829,2.98349) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (6.80624,4.08849) circle (1.5pt);
%% point;
\path [fill=000000] (7.53464,1.90118) circle (1.5pt);
%% point;
\path [fill=000000] (9.73624,4.01932) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,3.76949) circle (1.5pt);
%% point;
\path [fill=000000] (2.53464,1.90118) circle (1.5pt);
%% point;
\path [fill=000000] (9.26829,1.08977) circle (1.5pt);
%% point;
\path [fill=000000] (6.80624,2.18721) circle (1.5pt);
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.26829,2.98349) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (7.53464,3.76949) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.53464,3.76949) {$\si(i)$};
\end{tikzpicture}


==> figs/tex/unitcircle.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (3,3);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03576) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81684) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54529) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03727,2.53936) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.44719,4.42009) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.1031) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40673) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.2967) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40226) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (-2.24267,2.23702) {$\PVC(\VAR,\CLA)$};
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.6862,2.1031) -- (15.9756,2.54529);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (15.9756,2.54529) -- (17.3138,2.2967);
%% segment;
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29833);
%% segment;
%% arc;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.44719,4.42009) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (8.60728,0.566509) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.03727,2.53936) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801048) +(53.1533:2.69782) arc (53.1533:172.749:2.69782);
%% segment;
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0871824) +(43.5368:2.55286) arc (43.5368:174.7:2.55286);
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.3919,4.81684) -- (17.8364,1.84598);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.6503,0.328988) -- (14.3919,4.81684);
%% line;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.7671,1.03576) -- (14.6862,2.1031);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (9.44719,4.42009);
%% line;
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (10.9753,3.40673) -- (8.78944,1.40226);
%% arc;
\draw [color=000000,line width=0.5](0.672818,-0.627937) +(103.695:3.57561) arc (103.695:167.44:3.57561);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-0.343736,2.80013);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-2.77249,0.328532);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(91.2801:2.55286) arc (91.2801:97.7483:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(69.5718:2.69782) arc (69.5718:81.2384:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(120.152:2.55286) arc (120.152:127.879:2.55286);
%% arc;
%% arc;
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(62.0467:2.55286) arc (62.0467:67.4772:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(151.277:2.55286) arc (151.277:158.705:2.55286);
%% point;
\path [fill=000000] (-0.343736,2.80013) circle (2.5pt);
%% point;
\path [fill=585858] (-1.06747,2.49559) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=585858] (-2.45858,1.09813) circle (1.5pt);
%% point;
\path [fill=585858] (-1.25671,2.38236) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.201936,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2346,1.5786) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (2.63743,2.2824) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.28481,2.53429) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18635) circle (1.5pt);
%% point;
\path [fill=585858] (0.21669,1.69695) circle (1.5pt);
%% point;
\path [fill=000000] (2.142,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40226) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75413,0.922893) circle (0.5pt);
%% point;
\path [fill=585858] (1.17522,2.75706) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (0.858743,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.1031) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239915,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42211) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32763) circle (2.5pt);
%% point;
\path [fill=585858] (0.715869,2.5348) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.2967) circle (1.5pt);
%% point;
\path [fill=000000] (0.332072,0.763901) circle (0.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
\path [fill=000000] (-1.87311,2.03031) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (0.316566,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270052,2.127) circle (0.5pt);
%% point;
\path [fill=000000] (9.03727,2.53936) circle (1.5pt);
%% point;
\path [fill=000000] (1.40957,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.36308,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81684) circle (1.5pt);
%% point;
\path [fill=000000] (2.68389,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245492,0.923712) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586612,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42274) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.253729,1.86398) circle (1.5pt);
%% point;
\path [fill=585858] (0.209723,1.35558) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (15.9756,2.54529) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.66745,0.763138) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288782,0.843807) circle (0.5pt);
%% point;
\path [fill=000000] (-1.9713,1.92834) circle (0.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.0513,2.68298) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328988) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84598) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03576) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566509) circle (2.5pt);
%% point;
\path [fill=000000] (9.44719,4.42009) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40673) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (-2.34493,1.28993) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (-0.87754,2.59408) circle (1.5pt);
%% point;
\path [fill=000000] (-2.77249,0.328532) circle (2.5pt);
%% point;
\path [fill=585858] (-0.681862,2.68112) circle (1.5pt);
%% point;
\path [fill=000000] (-2.06949,1.82638) circle (0.5pt);
%% point;
\path [fill=585858] (-2.54941,0.921978) circle (1.5pt);
%% point;
\path [fill=000000] (-2.24267,2.23702) circle (1.5pt);
%% point;
\path [fill=585858] (-2.63264,0.73549) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/variable.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (13,0) rectangle (18,5);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03576) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81684) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54529) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03727,2.53936) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.44719,4.42009) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
%% tikzlabel;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.1031) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40673) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.2967) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40226) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (-2.24267,2.23702) {$\PVC(\VAR,\CLA)$};
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.6862,2.1031) -- (15.9756,2.54529);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (15.9756,2.54529) -- (17.3138,2.2967);
%% segment;
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29833);
%% segment;
%% arc;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.44719,4.42009) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (8.60728,0.566509) -- (8.78944,1.40226);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (9.03727,2.53936) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801048) +(53.1533:2.69782) arc (53.1533:172.749:2.69782);
%% segment;
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0871824) +(43.5368:2.55286) arc (43.5368:174.7:2.55286);
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (14.3919,4.81684) -- (17.8364,1.84598);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.6503,0.328988) -- (14.3919,4.81684);
%% line;
%% segment;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (13.7671,1.03576) -- (14.6862,2.1031);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (11.9682,2.74835) -- (9.44719,4.42009);
%% line;
%% segment;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (10.9753,3.40673) -- (8.78944,1.40226);
%% arc;
\draw [color=000000,line width=0.5](0.672818,-0.627937) +(103.695:3.57561) arc (103.695:167.44:3.57561);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-0.343736,2.80013);
%% segment;
\draw[color=a0a0a4,line width=0.5,densely dashed] (-2.24267,2.23702) -- (-2.77249,0.328532);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(91.2801:2.55286) arc (91.2801:97.7483:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(69.5718:2.69782) arc (69.5718:81.2384:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(120.152:2.55286) arc (120.152:127.879:2.55286);
%% arc;
%% arc;
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(62.0467:2.55286) arc (62.0467:67.4772:2.55286);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801048) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0871824) +(151.277:2.55286) arc (151.277:158.705:2.55286);
%% point;
\path [fill=000000] (-0.343736,2.80013) circle (2.5pt);
%% point;
\path [fill=585858] (-1.06747,2.49559) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=585858] (-2.45858,1.09813) circle (1.5pt);
%% point;
\path [fill=585858] (-1.25671,2.38236) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.201936,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2346,1.5786) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (2.63743,2.2824) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.28481,2.53429) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18635) circle (1.5pt);
%% point;
\path [fill=585858] (0.21669,1.69695) circle (1.5pt);
%% point;
\path [fill=000000] (2.142,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40226) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75413,0.922893) circle (0.5pt);
%% point;
\path [fill=585858] (1.17522,2.75706) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (0.858743,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.1031) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239915,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42211) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32763) circle (2.5pt);
%% point;
\path [fill=585858] (0.715869,2.5348) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.2967) circle (1.5pt);
%% point;
\path [fill=000000] (0.332072,0.763901) circle (0.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
\path [fill=000000] (-1.87311,2.03031) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (0.316566,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270052,2.127) circle (0.5pt);
%% point;
\path [fill=000000] (9.03727,2.53936) circle (1.5pt);
%% point;
\path [fill=000000] (1.40957,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.36308,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81684) circle (1.5pt);
%% point;
\path [fill=000000] (2.68389,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245492,0.923712) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586612,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42274) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.253729,1.86398) circle (1.5pt);
%% point;
\path [fill=585858] (0.209723,1.35558) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (15.9756,2.54529) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (2.66745,0.763138) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288782,0.843807) circle (0.5pt);
%% point;
\path [fill=000000] (-1.9713,1.92834) circle (0.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.0513,2.68298) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328988) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84598) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03576) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566509) circle (2.5pt);
%% point;
\path [fill=000000] (9.44719,4.42009) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40673) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (-2.34493,1.28993) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (-0.87754,2.59408) circle (1.5pt);
%% point;
\path [fill=000000] (-2.77249,0.328532) circle (2.5pt);
%% point;
\path [fill=585858] (-0.681862,2.68112) circle (1.5pt);
%% point;
\path [fill=000000] (-2.06949,1.82638) circle (0.5pt);
%% point;
\path [fill=585858] (-2.54941,0.921978) circle (1.5pt);
%% point;
\path [fill=000000] (-2.24267,2.23702) circle (1.5pt);
%% point;
\path [fill=585858] (-2.63264,0.73549) circle (1.5pt);
\end{tikzpicture}


==> figs/tex/variablex.tex <==
\definecolor{a0a0a4}{RGB}{160,160,164}
\definecolor{585858}{RGB}{88,88,88}
\definecolor{000000}{RGB}{0,0,0}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (3,0) rectangle (8,5);
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (13.7671,1.03577) {$\PVC(\VAR,\CLA)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (14.3919,4.81677) {$\PT(\VAR)$};
%% angle;
%% angle;
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (15.9756,2.54528) {$\PVC(\VAR,\CLA'')$};
%% numeric label;
%% ;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (9.03728,2.53935) {$\PCV(\CLA,\VAR')$};
%% numeric label;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (4.4472,4.42007) {$\PT(\VAR)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (9.4472,4.42007) {$\PCV(\CLA,\VAR)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (6.96816,2.74835) {$\PVC(\VAR,\CLA'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (5.11312,2.61607) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (14.6862,2.10309) {$\PVC(\VAR,\CLA')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (10.9753,3.40672) {$\PCV(\CLA,\VAR'')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (17.3138,2.29669) {$\PVC(\VAR,\CLA''')$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above left,shift={(-3pt,3pt)}] at (3.78944,1.40225) {$\PVC(\VAR,\CLA)$};
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (11.9682,2.74835) -- (12.7342,2.24037);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (3.60728,0.566507) -- (3.78944,1.40225);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (14.6862,2.10309) -- (15.9756,2.54528);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.96816,2.74835) -- (7.73419,2.24037);
%% circle;
\path[draw,color=000000,line width=0.5] (1.5,1.5) circle (1.29834);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.96816,2.74835) -- (4.4472,4.42007);
%% arc;
\draw [color=000000,line width=0.5](6.24322,-0.00801748) +(53.1535:2.69782) arc (53.1535:172.749:2.69782);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (5.11312,2.61607) -- (6.05133,2.68297);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (9.4472,4.42007) -- (8.78944,1.40225);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (8.60728,0.566507) -- (8.78944,1.40225);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (9.03728,2.53935) -- (11.9682,2.74835);
%% line;
%% half-line;
%% arc;
\draw [color=000000,line width=0.5](11.2432,-0.00801748) +(53.1535:2.69782) arc (53.1535:172.749:2.69782);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (4.4472,4.42007) -- (3.78944,1.40225);
%% arc;
\draw [color=000000,line width=0.5](16.169,-0.0872297) +(43.5373:2.5529) arc (43.5373:174.699:2.5529);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (3.78944,1.40225) -- (4.41987,1.98036);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (14.3919,4.81677) -- (17.8364,1.84597);
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (3,-1) -- (8,-1);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (13.6503,0.328991) -- (14.3919,4.81677);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (6.05133,2.68297) -- (6.96816,2.74835);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (15.9756,2.54528) -- (17.3138,2.29669);
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (13.7671,1.03577) -- (14.6862,2.10309);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (11.9682,2.74835) -- (9.4472,4.42007);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (4.41987,1.98036) -- (5.11312,2.61607);
%% line;
%% segment;
\draw[color=a0a0a4,line width=0.5,dotted] (10.9753,3.40672) -- (8.78944,1.40225);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(91.2801:2.5529) arc (91.2801:97.7482:2.5529);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(69.5719:2.69782) arc (69.5719:81.2386:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(120.152:2.5529) arc (120.152:127.878:2.5529);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(145.478:2.69782) arc (145.478:155.684:2.69782);
%% arc;
\draw [color=585858,line width=2](6.24322,-0.00801748) +(69.5719:2.69782) arc (69.5719:81.2386:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(62.0471:2.5529) arc (62.0471:67.4774:2.5529);
%% arc;
\draw [color=585858,line width=2](11.2432,-0.00801748) +(108.192:2.69782) arc (108.192:120.826:2.69782);
%% arc;
\draw [color=585858,line width=2](16.169,-0.0872297) +(151.277:2.5529) arc (151.277:158.705:2.5529);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (7.73419,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.201935,1.52649) circle (2.5pt);
%% point;
\path [fill=000000] (11.9682,2.74835) circle (2.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.63743,2.28241) circle (0.5pt);
%% point;
%% point;
\path [fill=585858] (2.2848,2.53429) circle (1.5pt);
%% point;
\path [fill=585858] (1.8256,2.75684) circle (1.5pt);
%% point;
%% point;
\path [fill=585858] (2.75988,1.18636) circle (1.5pt);
%% point;
\path [fill=585858] (0.216688,1.69694) circle (1.5pt);
%% point;
\path [fill=000000] (2.14199,2.6285) circle (2.5pt);
%% point;
\path [fill=000000] (8.78944,1.40225) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (0.858739,2.62892) circle (2.5pt);
%% point;
\path [fill=000000] (14.6862,2.10309) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=585858] (0.239914,1.18718) circle (1.5pt);
%% point;
\path [fill=585858] (2.41399,2.42212) circle (1.5pt);
%% point;
\path [fill=000000] (15.3409,2.32762) circle (2.5pt);
%% point;
\path [fill=585858] (0.715867,2.5348) circle (1.5pt);
%% point;
\path [fill=000000] (3.60728,0.566507) circle (2.5pt);
%% point;
\path [fill=000000] (1.59133,2.87752) circle (0.5pt);
%% point;
\path [fill=000000] (8,-1) circle (1.5pt);
%% point;
\path [fill=000000] (17.3138,2.29669) circle (1.5pt);
%% point;
\path [fill=000000] (1.50045,2.87755) circle (0.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (0.316561,2.20507) circle (0.5pt);
%% point;
\path [fill=585858] (1.98803,2.70312) circle (1.5pt);
%% point;
\path [fill=000000] (0.270044,2.12699) circle (0.5pt);
%% point;
\path [fill=000000] (9.03728,2.53935) circle (1.5pt);
%% point;
\path [fill=000000] (9.41987,1.98036) circle (2.5pt);
%% point;
\path [fill=000000] (3,-1) circle (1.5pt);
%% point;
\path [fill=000000] (2.75414,0.922897) circle (0.5pt);
%% point;
\path [fill=585858] (1.17521,2.75706) circle (1.5pt);
%% point;
\path [fill=000000] (1.40956,2.87758) circle (0.5pt);
%% point;
%% point;
\path [fill=000000] (0.363077,2.28314) circle (0.5pt);
%% point;
\path [fill=585858] (1.01275,2.70344) circle (1.5pt);
%% point;
\path [fill=585858] (2.74651,1.86316) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (14.3919,4.81677) circle (1.5pt);
%% point;
\path [fill=000000] (2.6839,2.2043) circle (0.5pt);
%% point;
\path [fill=000000] (2.73036,2.12619) circle (0.5pt);
%% point;
\path [fill=000000] (0.245489,0.92371) circle (0.5pt);
%% point;
\path [fill=000000] (2.71079,0.843015) circle (0.5pt);
%% point;
\path [fill=000000] (2.79808,1.52565) circle (2.5pt);
%% point;
\path [fill=585858] (0.586611,2.42271) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.6353,2.42273) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (5.11312,2.61607) circle (1.5pt);
%% point;
\path [fill=585858] (0.253725,1.86397) circle (1.5pt);
%% point;
\path [fill=585858] (0.209722,1.35558) circle (1.5pt);
%% point;
\path [fill=000000] (6.96816,2.74835) circle (1.5pt);
%% point;
\path [fill=000000] (15.9756,2.54528) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (6.05133,2.68297) circle (2.5pt);
%% point;
\path [fill=000000] (2.66745,0.763134) circle (0.5pt);
%% point;
\path [fill=585858] (2.78344,1.69611) circle (1.5pt);
%% point;
\path [fill=000000] (12.7342,2.24037) circle (2.5pt);
%% point;
\path [fill=000000] (0.288781,0.8438) circle (0.5pt);
%% point;
\path [fill=000000] (4.4472,4.42007) circle (1.5pt);
%% point;
\path [fill=000000] (3.78944,1.40225) circle (1.5pt);
%% point;
\path [fill=000000] (0.332074,0.76389) circle (0.5pt);
%% point;
\path [fill=585858] (2.79018,1.35474) circle (1.5pt);
%% point;
\path [fill=000000] (4.41987,1.98036) circle (2.5pt);
%% point;
%% point;
\path [fill=000000] (14.2345,1.5786) circle (2.5pt);
%% point;
\path [fill=000000] (11.0513,2.68297) circle (2.5pt);
%% point;
\path [fill=000000] (13.6503,0.328991) circle (2.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (17.8364,1.84597) circle (2.5pt);
%% point;
\path [fill=000000] (13.7671,1.03577) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (8.60728,0.566507) circle (2.5pt);
%% point;
\path [fill=000000] (9.4472,4.42007) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (10.9753,3.40672) circle (1.5pt);
%% point;
\end{tikzpicture}


==> figs/tex/wedge.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (4,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$q$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.50062,3.35097) {$q_3$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$p_{i-1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (9.90863,0.617243) {$p_b$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$p_i$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2996,2.77893) {$q_2$};
%% triangle;
\path [fill,color=a0a0a4,line width=1] (1.38286,2.58931)  --  (2.40369,1.81776)  --  (1.06237,0.761323)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.44552,2.1926) {$q_4$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$p_b$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (11.4843,1.56389) {$q_1$};
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (20.8286,17.5878);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (31.3432,13.4949);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (7.37577,17.5878);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (-5.8527,17.5878);
%% line;
%% vector;
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (8.44552,2.1926) -- (9.90863,0.617243);
%% line;
%% line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% vector;
\draw[->,color=000000,line width=1] (1.06237,0.761323) -- (3.07453,2.34612);
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.90863,0.617243) -- (11.4843,1.56389);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.50591,3.29116);
%% vector;
\draw[->,color=000000,line width=1] (11.2996,2.77893) -- (9.50062,3.35097);
%% half-line;
\draw[color=a0a0a4,line width=1,densely dashed] (9.90863,0.617243) -- (9.90863,-12.6612);
%% vector;
\draw[->,color=000000,line width=1] (11.4843,1.56389) -- (11.2996,2.77893);
%% vector;
\draw[->,color=000000,line width=1] (9.50062,3.35097) -- (8.44552,2.1926);
%% point;
%% point;
\draw [color=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (8.44552,2.1926) circle (1.5pt);
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4843,1.56389) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.69148,1.7228) circle (1.5pt);
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
\draw [color=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
\path [fill=000000] (11.2996,2.77893) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
\path [fill=000000] (9.50062,3.35097) circle (1.5pt);
%% point;
\path [fill=000000] (9.90863,0.617243) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (2.26125,2.74362) circle (1.5pt);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$p_b$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.26125,2.74362) {$out$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$r$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$q$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (1.69148,1.7228) {$in$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.40369,1.81776) {$on$};
\end{tikzpicture}


==> figs/tex/wedges.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (8,0) rectangle (12,4);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (17.7572,0.663308) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (8.41022,2.21025) {$\si(\seq{4})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (9.58004,3.35097) {$\si(\seq{3})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-5pt)}] at (11.5019,1.59919) {$\si(\seq{1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4114,3.06344) {$\si(\seqq{\iii-1})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (18.0536,2.32714) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.2731,2.8407) {$\si(\seq{2})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (10.0232,0.608426) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (19.4305,1.93509) {$\si(\seqq{\iii})$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (1.38286,2.58931) {$\si(k)$};
%% quadrilateral;
\path [fill,color=a0a0a4,line width=1] (1.61015,3.8857)  --  (1.38286,2.58931)  --  (2.40369,1.81776)  --  (3.35494,2.56697)  --  cycle;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (26.8013,1.07566) {$\circled{1}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (25.0452,2.117) {$\circled{2}$};
%% half-line;
%% half-line;
%% half-line;
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (10.0232,-1.17715);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (12.1721,4.44626);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (13.1137,2.6791);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (7.36669,3.24656);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (10.0232,0.608426) -- (9.38478,4.55935);
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (1.38286,2.58931) -- (1.50591,3.29116);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (20.8954,3.86819) -- (14.7783,0.551004);
%% line;
%% half-line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (9.58004,3.35097) -- (8.41022,2.21025);
%% half-line;
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (18.6774,5.82876) -- (17.4783,-0.90222);
%% vector;
\draw[->,color=000000,line width=1] (11.2731,2.8407) -- (9.58004,3.35097);
%% vector;
\draw[->,color=000000,line width=1] (10.0232,0.608426) -- (11.5019,1.59919);
%% vector;
%% line;
%% vector;
\draw[->,color=000000,line width=1,dotted] (2.40369,1.81776) -- (3.07453,2.34612);
%% segment;
\draw[color=000000,line width=1,dotted] (1.38286,2.58931) -- (2.40369,1.81776);
%% vector;
\draw[->,color=000000,line width=1] (8.41022,2.21025) -- (10.0232,0.608426);
%% line;
%% line;
%% line;
%% vector;
\draw[->,color=000000,line width=1] (11.5019,1.59919) -- (11.2731,2.8407);
%% vector;
%% half-line;
%% vector;
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (2.40369,1.81776);
%% segment;
\draw[color=a0a0a4,line width=1,densely dashed] (15.1654,3.14951) -- (20.5515,1.6159);
%% segment;
\draw[color=000000,line width=1,dotted] (1.06237,0.761323) -- (1.38286,2.58931);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (25.45,0.378484);
%% segment;
\draw[color=000000,line width=1,dotted] (25.45,1.18544) -- (27.0688,3.57136);
%% point;
\path [fill=000000] (16.4567,2.1359) circle (1.5pt);
%% point;
\path [fill=000000] (16.8965,1.97334) circle (1.5pt);
%% point;
\path [fill=000000] (11.2731,2.8407) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (1.38286,2.58931) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.5019,1.59919) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (8.41022,2.21025) circle (1.5pt);
%% point;
\path [fill=000000] (2.40369,1.81776) circle (1.5pt);
%% point;
\path [fill=000000] (1.06237,0.761323) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (18.0536,2.32714) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (26.4847,2.71048) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (25.45,1.18544) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (19.4305,1.93509) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.0232,0.608426) circle (1.5pt);
%% point;
\path [fill=000000] (17.7572,0.663308) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (16.7531,2.50883) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (19.4114,3.06344) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (9.58004,3.35097) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% point;
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (2.40369,1.81776) {$\si(j)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below,shift={(0,-3pt)}] at (1.06237,0.761323) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (2.2262,2.48386) {$\REG(j,k)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (25.45,1.18544) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (26.4847,2.71048) {$\si(j)$};
\end{tikzpicture}


==> figs/tex/witness.tex <==
\definecolor{000000}{RGB}{0,0,0}
\definecolor{808080}{RGB}{128,128,128}
\definecolor{a0a0a4}{RGB}{160,160,164}
\begin{tikzpicture}[x=1cm,y=1cm]
\clip (0,0) rectangle (3,3);
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (6.99931,2.38207) {$\si(2)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.53016,1.82715) {$\si(1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above right,shift={(3pt,3pt)}] at (6.0587,2.24139) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.4412,1.66687) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (6.47966,1.38936) {$\mpt$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,below right,shift={(3pt,-3pt)}] at (6.37052,0.901597) {$...$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (11.4617,0.338693) {$\circled{$W_i$}$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,above,shift={(0,3pt)}] at (7.40633,0.803769) {$\si(n)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (11.9193,2.41117) {$\si(i-1)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,left,shift={(-3pt,0)}] at (10.8907,2.36988) {$\si(i)$};
%% tikzlabel;
\node [color=000000,inner sep=0.5pt,right,shift={(3pt,0)}] at (2.14692,1.31496) {$\mpt$};
%% segment;
\draw[color=000000,line width=1] (1.6267,0.406649) -- (2.14692,1.31496);
%% segment;
\draw[color=000000,line width=1] (0.635818,0.637855) -- (1.6267,0.406649);
%% line;
%% line;
%% vector;
%% vector;
%% vector;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.37052,0.901597);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.4354,0.101089) -- (12.4139,3.18114);
%% line;
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (6.0587,2.24139);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.47966,1.38936) -- (7.40633,0.803769);
%% segment;
\draw[color=a0a0a4,line width=1,dotted] (10.3102,3.11133) -- (12.5682,0.227505);
%% segment;
\draw[color=808080,line width=1,densely dashed] (6.99931,2.38207) -- (6.47966,1.38936);
%% segment;
\draw[color=808080,line width=1,densely dashed] (7.53016,1.82715) -- (6.47966,1.38936);
%% segment;
\draw[color=000000,line width=1] (0.974371,2.54531) -- (0.404612,1.41405);
%% vector;
\draw[->,color=000000,line width=2] (2.14692,1.31496) -- (1.8414,2.18199);
%% segment;
\draw[color=000000,line width=1] (1.8414,2.18199) -- (0.974371,2.54531);
%% segment;
\draw[color=000000,line width=1] (0.404612,1.41405) -- (0.635818,0.637855);
%% point;
%% point;
\path [fill=000000] (6.99931,2.38207) circle (1.5pt);
%% point;
\path [fill=000000] (6.47966,1.38936) circle (1.5pt);
%% point;
\path [fill=000000] (7.53016,1.82715) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (7.40633,0.803769) circle (1.5pt);
%% point;
%% point;
%% point;
%% point;
\path [fill=000000] (10.8907,2.36988) circle (1.5pt);
%% point;
%% point;
\path [fill=000000] (11.4412,1.66687) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (11.9193,2.41117) circle (1.5pt);
%% point;
%% point;
%% point;
\path [fill=000000] (0.974371,2.54531) circle (1.5pt);
%% point;
\path [fill=000000] (1.6267,0.406649) circle (1.5pt);
%% point;
\path [fill=000000] (0.635818,0.637855) circle (1.5pt);
%% point;
\path [fill=000000] (0.404612,1.41405) circle (1.5pt);
%% point;
\path [fill=000000] (1.8414,2.18199) circle (1.5pt);
%% point;
\path [fill=000000] (2.14692,1.31496) circle (1.5pt);
\end{tikzpicture}
